Multi-configuration Dirac-Hartree-Fock calculations of forbidden transitions within the 3d^k ground configurations of highly charged ions (Z=72-83)

Extensive self-consistent multi-configuration Dirac-Hartree-Fock (MCDHF) calculations are performed for the $3s^2 3p^6 3d^k$ ($k=1-9$) ground configurations of highly charged ions ($Z=72-83$). Complete and consistent data sets of \textbf{excitation energies}, wavelengths, line strengths, oscillator strengths, and magnetic dipole (M1) and electric quadrupole (E2) transition rates among all these levels are given. We have compared our results with the results available in the literature and the accuracy of the data is assessed. We predict new energy levels and transition probabilities where no other experimental or theoretical results are available, which will form the basis for future experimental work.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Sequence        & Isoelectronic sequence                               \\
Key             &A number assigned to each level \\
Level           &The \emph{jj} designation of the level, with $\rm 1s^2 2s^2 2p^6 3s^2 3p^6$ omitted. In the notations adopted, $d_{-}$ corresponds to the principal quantum number $n=3$ and  $j_{-} = 3/2$, while $d_{+}$ is written for $n=3$ and $j_{+} = 5/2$. The subscript after the right parenthesis is the total $J$ value of the terms inside the parentheses. \\
DF & Dirac-Fock excitation energies \\
Electron correlation & Excitation energies obtained in each step of the MCDHF calculations, where $n = 3$ denotes the orbital set with the maximum principal quantum number $n = 3$, etc. \\
MCDHF/RCI & Excitation energies from the present MCDHF/RCI calculations\\
MBPT & Excitation energies from the present MBPT calculations\\
Exp. &  Experimental excitation energies from~Ralchenko $et~al.$~\cite{Ralchenko.2011.V83.p32517}\\
RCI & Excitation energies from the previous RCI calculations by~Ralchenko $et~al.$~\cite{Ralchenko.2011.V83.p32517}\\
MCDHF/RCI2 & Excitation energies from the previous MCDHF/RCI calculations  by ~\citet{Quinet.2011.V44.p195007}\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Sequence        & Isoelectronic sequence \\
Z               & The nuclear charge      \\
Key             &A number assigned to each level \\
Level           &The \emph{jj} designation of the level, with $\rm 1s^2 2s^2 2p^6 3s^2 3p^6$ omitted. In the notations adopted, $d_{-}$ corresponds to the principal quantum number $n=3$ and  $j_{-} = 3/2$, while $d_{+}$ is written for $n=3$ and $j_{+} = 5/2$. The subscript after the right parenthesis is the total $J$ value of the terms inside the parentheses. \\
$J^\pi$ & The symmetry $J^{\pi}$ of each level, i.e.  the total angular momentum and parity\\
Energy(cm$^{-1}$) & Level energies relative to the ground state\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Z               & The nuclear charge      \\
Sequence        & Isoelectronic sequence \\
i               & The number of the lower level \\
Lower level     & The \emph{jj} designation of the lower level \\
j               & The number of the upper level \\
Lower level     & The \emph{jj} designation of the upper level \\
Exp.            & The experimental results obtained by~Ralchenko $et~al.$~\cite{Ralchenko.2011.V83.p32517,Osin.2012.V66.p286}\\
MCDHF/RCI       & The results of the present MCDHF/RCI calculations\\
MBPT            & The results of the present MBPT calculations\\
RCI             & The results of the RCI calculations by~Ralchenko $et~al.$~\cite{Ralchenko.2011.V83.p32517,Osin.2012.V66.p286} \\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Sequence        & Isoelectronic sequence \\
Z               & The nuclear charge      \\
i               & The number of the lower level \\
Lower level     & The \emph{jj} designation of the lower level \\
j               & The number of the upper level \\
Lower level     & The \emph{jj} designation of the upper level \\
$\lambda$       & Wavelengths of the present MCDHF/RCI calculations\\
\emph{A}        & Transition rates of the present MCDHF/RCI calculations\\
\emph{gf}       & Weighted oscillator strengths of the present MCDHF/RCI calculations\\
\emph{S}            & Line strengths of the present MCDHF/RCI calculations\\
Unc.             & Uncertainties  (in \%) of line strengths\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Sequence        & Isoelectronic sequence \\
Z               & The nuclear charge      \\
i               & The number of the lower level \\
Lower level     & The \emph{jj} designation of the lower level \\
j               & The number of the upper level \\
Lower level     & The \emph{jj} designation of the upper level \\
$\lambda$       & Wavelengths of the present MCDHF/RCI calculations\\
\emph{A}        & Transition rates of the present MCDHF/RCI calculations\\
\emph{gf}       & Weighted oscillator strengths of the present MCDHF/RCI calculations\\
\emph{S}            & Line strengths of the present MCDHF/RCI calculations\\
Unc.             & Uncertainties  (in \%) of line strengths\\
\end{tabular*}

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{0.7}
\footnotesize % we need to squeeze the font size a lot!

\datatables % This command is necessary to get the table names in toc

%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt} \setlength{\LTright}{0pt}

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\scriptsize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}ccrrrrrrrrrrrr@{}}
\caption{Energy levels of K-like W$^{55+}$ , Ti-like W$^{52+}$, and  Fe-like W$^{48+}$ ions relative to the ground state. See page\
\pageref{tbl1te} for Explanation of Tables\label{table1}}
    &      & & & \multicolumn{5}{c}{Electron correlation} & \multicolumn{2}{c}{Present calculations} & & \multicolumn{2}{c}{Other calculations}                                                              \\
\cline{5-9}\cline{10-11}\cline{13-14}\noalign{\vskip3pt}
Sequence&Key &Level & DF & $n=3$ &$n=4$& $n=5$& $n=6$& $n=7$& MCDHF/RCI & MBPT & Expt. &RCI &MCDHF/RCI2  \\
\hline\\
\endfirsthead\\
\caption[]{(\emph{continued})}
    &      & & & \multicolumn{5}{c}{Electron correlation} & \multicolumn{2}{c}{Present calculations} & & \multicolumn{2}{c}{Other calculations}                                                              \\
\cline{5-9}\cline{10-11}\cline{13-14}\noalign{\vskip3pt}
Sequence&Key &Level & DF & $n=3$ &$n=4$& $n=5$& $n=6$& $n=7$& MCDHF/RCI & MBPT & Expt. &RCI &MCDHF/RCI2  \\
\hline\\
\endhead
K  &    $ 1$ &   $(d_{-}^{1})_{3/2}                        $&$0      $&  $0      $&   $0      $&  $0      $&    $0      $&   $0         $ &    $0      $&  $0      $&     $      0   $&  $      0$&    $      0$\\
K  &    $ 2$ &   $(d_{+}^{1})_{5/2}                        $&$638774 $&  $639950 $&   $639569 $&  $639560 $&    $639577 $&   $639584    $ &    $625546 $&  $626558 $&     $ 626490   $&           &    $ 624700$\\
Ti &    $ 1$ &   $(d_{-}^{4})_{0}                          $&$0      $&  $0      $&   $0      $&  $0      $&    $0      $&                &    $0      $&  $0      $&     $       0.0$&           &    $      0$\\
Ti &    $ 2$ &   $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}$&$523541 $&  $530239 $&   $528965 $&  $529164 $&    $529273 $&                &    $516668 $&  $518082 $&     $  517630  $&           &    $ 516000$\\
Ti &    $ 3$ &   $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}$&$634757 $&  $643185 $&   $640196 $&  $639838 $&    $639845 $&                &    $613992 $&  $614779 $&                 &  $ 613000$&    $ 615600$\\
Ti &    $ 4$ &   $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}$&$655279 $&  $660378 $&   $657924 $&  $657430 $&    $657463 $&                &    $638623 $&  $639336 $&                 &  $ 638000$&    $ 639900$\\
Ti &    $ 5$ &   $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}$&$684343 $&  $689998 $&   $686803 $&  $686183 $&    $686185 $&                &    $666483 $&  $667034 $&     $  665562.1$&           &    $ 668600$\\
Ti &    $ 6$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}$&$1121586$&  $1127856$&   $1125942$&  $1126136$&    $1126261$&                &    $1103102$&  $1104654$&                 &  $1100000$&    $1101600$\\
Ti &    $ 7$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}$&$1127460$&  $1136750$&   $1134116$&  $1133925$&    $1134036$&                &    $1108069$&  $1110009$&     $ 1109690  $&           &    $1107600$\\
Ti &    $ 8$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}$&$1153466$&  $1166761$&   $1163153$&  $1163043$&    $1163151$&                &    $1127004$&  $1129103$&     $ 1127270  $&           &    $1127300$\\
Ti &    $ 9$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}$&$1167207$&  $1178113$&   $1174372$&  $1174144$&    $1174261$&                &    $1143407$&  $1145187$&                 &  $1141000$&    $1144000$\\
Ti &    $10$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}$&$1205952$&  $1221569$&   $1216700$&  $1216247$&    $1216308$&                &    $1173801$&  $1175594$&     $ 1173350  $&           &    $1175700$\\
Ti &    $11$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}$&$1236203$&  $1246999$&   $1243748$&  $1243051$&    $1243109$&                &    $1197238$&  $1199016$&                 &  $1213000$&    $1215400$\\
Ti &    $12$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}$&$1241400$&  $1254627$&   $1248980$&  $1248376$&    $1248406$&                &    $1214642$&  $1215630$&                 &  $1195000$&    $1200000$\\
Ti &    $13$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}$&$1273004$&  $1280079$&   $1275663$&  $1274723$&    $1274747$&                &    $1240250$&  $1240981$&                 &  $1240000$&    $1242500$\\
Ti &    $14$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}$&$1280762$&  $1289861$&   $1285301$&  $1284541$&    $1284549$&                &    $1243629$&  $1244467$&                 &  $1243000$&    $1245700$\\
Ti &    $15$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}$&$1292655$&  $1297908$&   $1294041$&  $1292956$&    $1292973$&                &    $1258785$&  $1259414$&                 &  $1258000$&    $1260600$\\
Ti &    $16$ &   $((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}$&$1392568$&  $1392394$&   $1389619$&  $1388325$&    $1388217$&                &    $1359851$&  $1360339$&                 &  $1361000$&    $1361100$\\
Ti &    $17$ &   $((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}$&$1441383$&  $1446479$&   $1441199$&  $1439479$&    $1439392$&                &    $1404516$&  $1405097$&     $ 1403950  $&           &    $1408600$\\
Ti &    $18$ &   $((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}$&$1544292$&  $1541778$&   $1537102$&  $1534960$&    $1534794$&                &    $1506160$&  $1505807$&                 &  $1509000$&    $1510300$\\
Ti &    $19$ &   $((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}$&$1671639$&  $1663551$&   $1660212$&  $1657722$&    $1657461$&                &    $1633256$&  $1632724$&                 &  $1637000$&    $1636500$\\
Ti &    $20$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}$&$1753348$&  $1765844$&   $1761941$&  $1761713$&    $1761812$&                &    $1716040$&  $1718484$&                 &           &    $1715300$\\
Ti &    $21$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}$&$1762019$&  $1771849$&   $1768396$&  $1768069$&    $1768164$&                &    $1726902$&  $1729137$&                 &           &    $1725900$\\
Ti &    $22$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}$&$1803836$&  $1808649$&   $1805679$&  $1805174$&    $1805234$&                &    $1768153$&  $1769685$&                 &           &    $1767100$\\
Ti &    $23$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}$&$1821629$&  $1836093$&   $1831027$&  $1830421$&    $1830480$&                &    $1775645$&  $1777827$&                 &           &    $1776400$\\
Ti &    $24$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}$&$1829238$&  $1848499$&   $1842599$&  $1841929$&    $1841970$&                &    $1780809$&  $1783269$&                 &           &    $1782400$\\
Ti &    $25$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}$&$1885418$&  $1890655$&   $1886918$&  $1885790$&    $1885796$&                &    $1842543$&  $1843879$&                 &           &    $1842900$\\
Ti &    $26$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}$&$1906239$&  $1911760$&   $1907290$&  $1906165$&    $1906159$&                &    $1859109$&  $1860164$&                 &           &    $1860200$\\
Ti &    $27$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}$&$1976002$&  $1971486$&   $1966978$&  $1965592$&    $1965528$&                &    $1923958$&  $1923351$&                 &           &    $1925800$\\
Ti &    $28$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}$&$2028101$&  $2031113$&   $2026036$&  $2024298$&    $2024210$&                &    $1981124$&  $1981900$&                 &           &    $1987200$\\
Ti &    $29$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}$&$2027376$&  $2027110$&   $2022518$&  $2020661$&    $2020594$&                &    $1984926$&  $1985419$&                 &           &    $1983600$\\
Ti &    $30$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}$&$2036730$&  $2041071$&   $2036003$&  $2034240$&    $2034120$&                &    $1986139$&  $1987007$&                 &           &    $1988700$\\
Ti &    $31$ &   $((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}$&$2069819$&  $2068669$&   $2063536$&  $2061412$&    $2061289$&                &    $2019600$&  $2019660$&                 &           &    $2022800$\\
Ti &    $32$ &   $(d_{+}^{4})_{4}                          $&$2431574$&  $2439784$&   $2436192$&  $2435605$&    $2435620$&                &    $2378085$&  $2380495$&                 &           &    $2376100$\\
Ti &    $33$ &   $(d_{+}^{4})_{2}                          $&$2516374$&  $2518814$&   $2515024$&  $2513669$&    $2513626$&                &    $2462037$&  $2463537$&                 &           &    $2461400$\\
Ti &    $34$ &   $(d_{+}^{4})_{0}                          $&$2723519$&  $2713119$&   $2710358$&  $2708243$&    $2708003$&                &    $2663437$&  $2663576$&                 &           &    $2663500$\\
Fe &    $ 1$ &   $(d_{+}^{4})_{4}                          $&$0      $&  $0      $&   $0      $&  $0      $&    $0      $&   $0         $ &    $0      $&  $0      $&     $      0   $&           &    $      0$\\
Fe &    $ 2$ &   $(d_{+}^{4})_{2}                          $&$72308  $&  $72898  $&   $67406  $&  $66365  $&    $66318  $&   $66294     $ &    $71877  $&  $71256  $&                 &  $  73400$&    $  72800$\\
Fe &    $ 3$ &   $(d_{+}^{4})_{0}                          $&$232312 $&  $230875 $&   $220176 $&  $218073 $&    $217905 $&   $217834    $ &    $229215 $&  $228176 $&                 &  $ 233000$&    $ 230700$\\
Fe &    $ 4$ &   $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}$&$533575 $&  $524993 $&   $533383 $&  $533636 $&    $533661 $&   $533670    $ &    $525603 $&  $526129 $&     $ 526650   $&           &    $ 523200$\\
Fe &    $ 5$ &   $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}$&$612227 $&  $601723 $&   $608794 $&  $607734 $&    $607720 $&   $607704    $ &    $600612 $&  $600683 $&     $ 603120   $&           &    $ 599700$\\
Fe &    $ 6$ &   $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}$&$649796 $&  $644830 $&   $645520 $&  $643401 $&    $643378 $&   $643349    $ &    $642204 $&  $642131 $&     $ 644700   $&           &    $ 642700$\\
Fe &    $ 7$ &   $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}$&$660721 $&  $646911 $&   $658996 $&  $657780 $&    $657718 $&   $657684    $ &    $644199 $&  $644031 $&     $ 644760   $&           &    $ 645000$\\
Fe &    $ 8$ &   $(d_{-}^{2})_{2}                          $&$1128621$&  $1107273$&   $1125465$&  $1125388$&    $1125393$&   $1125391   $ &    $1107581$&  $1108165$&                 &  $1106000$&    $1103600$\\
Fe &    $ 9$ &   $(d_{-}^{2})_{0}                          $&$1329032$&  $1305566$&   $1316993$&  $1314869$&    $1314716$&   $1314646   $ &    $1304143$&  $1304055$&                 &  $1306000$&    $1301700$\\
\\
\hline
\end{longtable}
\clearpage

\begin{longtable}{@{\extracolsep\fill}ccclrr@{}}
\caption{Energy levels from the present MCDHF/RCI calculations. See page\
\pageref{tbl2te} for Explanation of Tables\label{table2}}
Sequence&Z & Key &Level & $J^\pi$ & Energy(cm$^{-1}$)  \\
\hline\\
\endfirsthead\\
\caption[]{(\emph{continued})}
Sequence&Z & Key &Level & $J^\pi$ & Energy(cm$^{-1}$) \\
\hline\\
\endhead
$ K$&$ 72$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 72$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   549756.52$\\
$ K$&$ 73$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 73$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   586724.05$\\
$ K$&$ 74$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 74$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   625546.08$\\
$ K$&$ 75$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 75$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   666286.16$\\
$ K$&$ 76$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 76$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   709009.31$\\
$ K$&$ 77$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 77$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   753781.29$\\
$ K$&$ 78$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 78$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   800669.96$\\
$ K$&$ 79$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 79$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   849744.11$\\
$ K$&$ 80$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 80$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   901074.28$\\
$ K$&$ 81$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 81$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$   954731.56$\\
$ K$&$ 82$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 82$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$  1010789.10$\\
$ K$&$ 83$&$   1$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$ K$&$ 83$&$   2$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$  1069320.99$\\
$Ca$&$ 72$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 72$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   177894.83$\\
$Ca$&$ 72$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   511235.31$\\
$Ca$&$ 72$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   591478.76$\\
$Ca$&$ 72$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   618483.33$\\
$Ca$&$ 72$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   628330.90$\\
$Ca$&$ 72$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1086796.93$\\
$Ca$&$ 72$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1147648.83$\\
$Ca$&$ 72$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1333855.52$\\
$Ca$&$ 73$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 73$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   181880.15$\\
$Ca$&$ 73$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   547010.68$\\
$Ca$&$ 73$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   628667.88$\\
$Ca$&$ 73$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   656390.49$\\
$Ca$&$ 73$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   666541.18$\\
$Ca$&$ 73$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1159157.64$\\
$Ca$&$ 73$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1221722.25$\\
$Ca$&$ 73$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1410916.64$\\
$Ca$&$ 74$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 74$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   185876.33$\\
$Ca$&$ 74$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   584622.98$\\
$Ca$&$ 74$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   667700.36$\\
$Ca$&$ 74$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   696108.85$\\
$Ca$&$ 74$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   706606.82$\\
$Ca$&$ 74$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1235207.04$\\
$Ca$&$ 74$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1299479.68$\\
$Ca$&$ 74$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1491689.83$\\
$Ca$&$ 75$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 75$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   189883.96$\\
$Ca$&$ 75$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   624135.16$\\
$Ca$&$ 75$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   708639.13$\\
$Ca$&$ 75$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   737702.65$\\
$Ca$&$ 75$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   748591.05$\\
$Ca$&$ 75$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1315069.90$\\
$Ca$&$ 75$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1381047.38$\\
$Ca$&$ 75$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1576301.21$\\
$Ca$&$ 76$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 76$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   193903.65$\\
$Ca$&$ 76$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   665611.73$\\
$Ca$&$ 76$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   751548.63$\\
$Ca$&$ 76$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   781237.50$\\
$Ca$&$ 76$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   792558.56$\\
$Ca$&$ 76$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1398874.13$\\
$Ca$&$ 76$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1466554.64$\\
$Ca$&$ 76$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1664879.97$\\
$Ca$&$ 77$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 77$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   197936.02$\\
$Ca$&$ 77$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   709117.89$\\
$Ca$&$ 77$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   796494.05$\\
$Ca$&$ 77$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   826779.60$\\
$Ca$&$ 77$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   838574.83$\\
$Ca$&$ 77$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1486749.21$\\
$Ca$&$ 77$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1556132.20$\\
$Ca$&$ 77$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1757556.69$\\
$Ca$&$ 78$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 78$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   201981.66$\\
$Ca$&$ 78$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   754720.91$\\
$Ca$&$ 78$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   843542.57$\\
$Ca$&$ 78$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   874397.11$\\
$Ca$&$ 78$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   886707.30$\\
$Ca$&$ 78$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1578828.83$\\
$Ca$&$ 78$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1649914.89$\\
$Ca$&$ 78$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1854465.98$\\
$Ca$&$ 79$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 79$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   206041.19$\\
$Ca$&$ 79$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   802489.05$\\
$Ca$&$ 79$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   892762.43$\\
$Ca$&$ 79$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   924159.12$\\
$Ca$&$ 79$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   937024.49$\\
$Ca$&$ 79$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1675248.83$\\
$Ca$&$ 79$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1748039.57$\\
$Ca$&$ 79$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  1955744.71$\\
$Ca$&$ 80$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 80$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   210115.21$\\
$Ca$&$ 80$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   852492.22$\\
$Ca$&$ 80$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   944223.46$\\
$Ca$&$ 80$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   976136.22$\\
$Ca$&$ 80$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   989596.46$\\
$Ca$&$ 80$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1776148.33$\\
$Ca$&$ 80$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1850646.33$\\
$Ca$&$ 80$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  2061532.68$\\
$Ca$&$ 81$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 81$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   214204.34$\\
$Ca$&$ 81$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   904800.99$\\
$Ca$&$ 81$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   997996.21$\\
$Ca$&$ 81$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1030399.61$\\
$Ca$&$ 81$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1044494.06$\\
$Ca$&$ 81$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1881667.90$\\
$Ca$&$ 81$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  1957876.64$\\
$Ca$&$ 81$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  2171971.32$\\
$Ca$&$ 82$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 82$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   218309.18$\\
$Ca$&$ 82$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   959487.93$\\
$Ca$&$ 82$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1054153.21$\\
$Ca$&$ 82$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1087022.44$\\
$Ca$&$ 82$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1101790.06$\\
$Ca$&$ 82$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  1991952.21$\\
$Ca$&$ 82$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  2069875.98$\\
$Ca$&$ 82$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  2287205.98$\\
$Ca$&$ 83$&$   1$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$        0.00$\\
$Ca$&$ 83$&$   2$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$   222430.33$\\
$Ca$&$ 83$&$   3$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1016626.50$\\
$Ca$&$ 83$&$   4$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1112767.88$\\
$Ca$&$ 83$&$   5$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1146078.65$\\
$Ca$&$ 83$&$   6$&$  ((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1161558.15$\\
$Ca$&$ 83$&$   7$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$  2107147.73$\\
$Ca$&$ 83$&$   8$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$  2186791.59$\\
$Ca$&$ 83$&$   9$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$  2407383.68$\\
$Sc$&$ 72$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 72$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   458657.12$\\
$Sc$&$ 72$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   508409.27$\\
$Sc$&$ 72$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   537429.07$\\
$Sc$&$ 72$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   538443.59$\\
$Sc$&$ 72$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   549846.70$\\
$Sc$&$ 72$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   729280.79$\\
$Sc$&$ 72$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   985965.06$\\
$Sc$&$ 72$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1021737.60$\\
$Sc$&$ 72$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1061143.39$\\
$Sc$&$ 72$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1084104.13$\\
$Sc$&$ 72$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1097401.20$\\
$Sc$&$ 72$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1098838.24$\\
$Sc$&$ 72$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1164445.26$\\
$Sc$&$ 72$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1170572.47$\\
$Sc$&$ 72$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1322251.88$\\
$Sc$&$ 72$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  1547371.53$\\
$Sc$&$ 72$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  1657244.63$\\
$Sc$&$ 72$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  1735496.40$\\
$Sc$&$ 73$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 73$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   493005.71$\\
$Sc$&$ 73$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   543303.77$\\
$Sc$&$ 73$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   573376.48$\\
$Sc$&$ 73$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   573693.02$\\
$Sc$&$ 73$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   585624.40$\\
$Sc$&$ 73$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   769708.13$\\
$Sc$&$ 73$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1055439.26$\\
$Sc$&$ 73$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1092121.92$\\
$Sc$&$ 73$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1132396.89$\\
$Sc$&$ 73$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1155822.52$\\
$Sc$&$ 73$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1168744.06$\\
$Sc$&$ 73$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1169846.79$\\
$Sc$&$ 73$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1238090.91$\\
$Sc$&$ 73$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1243240.06$\\
$Sc$&$ 73$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1399364.30$\\
$Sc$&$ 73$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  1653230.90$\\
$Sc$&$ 73$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  1764627.82$\\
$Sc$&$ 73$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  1844345.23$\\
$Sc$&$ 74$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 74$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   529176.81$\\
$Sc$&$ 74$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   580037.83$\\
$Sc$&$ 74$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   610739.76$\\
$Sc$&$ 74$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   611117.74$\\
$Sc$&$ 74$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   623230.04$\\
$Sc$&$ 74$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   811912.90$\\
$Sc$&$ 74$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1128567.32$\\
$Sc$&$ 74$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1166133.71$\\
$Sc$&$ 74$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1207306.03$\\
$Sc$&$ 74$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1231190.66$\\
$Sc$&$ 74$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1243704.70$\\
$Sc$&$ 74$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1244550.44$\\
$Sc$&$ 74$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1315376.59$\\
$Sc$&$ 74$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1319550.30$\\
$Sc$&$ 74$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1480061.72$\\
$Sc$&$ 74$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  1764552.87$\\
$Sc$&$ 74$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  1877559.59$\\
$Sc$&$ 74$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  1958694.16$\\
$Sc$&$ 75$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 75$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   567232.38$\\
$Sc$&$ 75$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   618672.84$\\
$Sc$&$ 75$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   649646.14$\\
$Sc$&$ 75$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   650715.63$\\
$Sc$&$ 75$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   662725.59$\\
$Sc$&$ 75$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   855962.48$\\
$Sc$&$ 75$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1205472.82$\\
$Sc$&$ 75$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1243897.19$\\
$Sc$&$ 75$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1285995.50$\\
$Sc$&$ 75$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1310333.20$\\
$Sc$&$ 75$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1322407.44$\\
$Sc$&$ 75$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1323070.07$\\
$Sc$&$ 75$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1396426.49$\\
$Sc$&$ 75$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1399627.75$\\
$Sc$&$ 75$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1564478.78$\\
$Sc$&$ 75$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  1881524.42$\\
$Sc$&$ 75$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  1996217.95$\\
$Sc$&$ 75$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2078729.94$\\
$Sc$&$ 76$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 76$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   607235.93$\\
$Sc$&$ 76$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   659271.71$\\
$Sc$&$ 76$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   690475.93$\\
$Sc$&$ 76$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   692234.36$\\
$Sc$&$ 76$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   704174.54$\\
$Sc$&$ 76$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   901925.24$\\
$Sc$&$ 76$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1286282.42$\\
$Sc$&$ 76$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1325539.63$\\
$Sc$&$ 76$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1368592.95$\\
$Sc$&$ 76$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1393377.81$\\
$Sc$&$ 76$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1404979.60$\\
$Sc$&$ 76$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1405529.83$\\
$Sc$&$ 76$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1481367.98$\\
$Sc$&$ 76$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1483599.91$\\
$Sc$&$ 76$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1652751.68$\\
$Sc$&$ 76$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2004337.03$\\
$Sc$&$ 76$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  2120786.76$\\
$Sc$&$ 76$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2204643.77$\\
$Sc$&$ 77$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 77$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   649251.68$\\
$Sc$&$ 77$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   701898.18$\\
$Sc$&$ 77$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   733293.51$\\
$Sc$&$ 77$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   735738.79$\\
$Sc$&$ 77$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   747641.08$\\
$Sc$&$ 77$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   949869.83$\\
$Sc$&$ 77$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1371124.29$\\
$Sc$&$ 77$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1411189.75$\\
$Sc$&$ 77$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1455227.49$\\
$Sc$&$ 77$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1480453.58$\\
$Sc$&$ 77$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1491549.86$\\
$Sc$&$ 77$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1492055.63$\\
$Sc$&$ 77$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1570330.00$\\
$Sc$&$ 77$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1571595.71$\\
$Sc$&$ 77$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1745016.82$\\
$Sc$&$ 77$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2133184.30$\\
$Sc$&$ 77$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  2251453.26$\\
$Sc$&$ 77$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2336629.02$\\
$Sc$&$ 78$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 78$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   693346.17$\\
$Sc$&$ 78$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   746618.25$\\
$Sc$&$ 78$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   778165.55$\\
$Sc$&$ 78$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   781296.04$\\
$Sc$&$ 78$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   793191.71$\\
$Sc$&$ 78$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   999866.71$\\
$Sc$&$ 78$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1460131.19$\\
$Sc$&$ 78$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1500980.85$\\
$Sc$&$ 78$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1546032.70$\\
$Sc$&$ 78$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1571694.09$\\
$Sc$&$ 78$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1582251.51$\\
$Sc$&$ 78$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1582778.13$\\
$Sc$&$ 78$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1663446.10$\\
$Sc$&$ 78$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1663748.53$\\
$Sc$&$ 78$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1841414.06$\\
$Sc$&$ 78$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2268266.61$\\
$Sc$&$ 78$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  2388412.36$\\
$Sc$&$ 78$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2474885.73$\\
$Sc$&$ 79$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 79$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   739586.59$\\
$Sc$&$ 79$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   793498.68$\\
$Sc$&$ 79$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   825159.33$\\
$Sc$&$ 79$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   828973.82$\\
$Sc$&$ 79$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   840893.56$\\
$Sc$&$ 79$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1051986.71$\\
$Sc$&$ 79$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1553437.31$\\
$Sc$&$ 79$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1595047.60$\\
$Sc$&$ 79$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1641143.56$\\
$Sc$&$ 79$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1667234.30$\\
$Sc$&$ 79$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1677219.17$\\
$Sc$&$ 79$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1677829.65$\\
$Sc$&$ 79$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1760193.14$\\
$Sc$&$ 79$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1760851.26$\\
$Sc$&$ 79$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1942083.81$\\
$Sc$&$ 79$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2409786.44$\\
$Sc$&$ 79$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  2531861.94$\\
$Sc$&$ 79$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2619616.13$\\
$Sc$&$ 80$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 80$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   788042.11$\\
$Sc$&$ 80$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   842608.17$\\
$Sc$&$ 80$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   874344.02$\\
$Sc$&$ 80$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   878841.75$\\
$Sc$&$ 80$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   890815.69$\\
$Sc$&$ 80$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1106302.19$\\
$Sc$&$ 80$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1651180.71$\\
$Sc$&$ 80$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1693528.52$\\
$Sc$&$ 80$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1740698.82$\\
$Sc$&$ 80$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1767212.97$\\
$Sc$&$ 80$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1776591.26$\\
$Sc$&$ 80$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1777346.53$\\
$Sc$&$ 80$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1861068.08$\\
$Sc$&$ 80$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1862684.36$\\
$Sc$&$ 80$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2047169.54$\\
$Sc$&$ 80$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2557951.96$\\
$Sc$&$ 80$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  2682006.23$\\
$Sc$&$ 80$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2771028.11$\\
$Sc$&$ 81$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 81$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   838782.40$\\
$Sc$&$ 81$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   894016.01$\\
$Sc$&$ 81$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   925789.26$\\
$Sc$&$ 81$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   930969.89$\\
$Sc$&$ 81$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   943027.74$\\
$Sc$&$ 81$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1162885.78$\\
$Sc$&$ 81$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1753500.58$\\
$Sc$&$ 81$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1796563.20$\\
$Sc$&$ 81$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1844838.37$\\
$Sc$&$ 81$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1871769.97$\\
$Sc$&$ 81$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1880507.25$\\
$Sc$&$ 81$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1881466.48$\\
$Sc$&$ 81$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1966512.97$\\
$Sc$&$ 81$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1969085.41$\\
$Sc$&$ 81$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2156815.17$\\
$Sc$&$ 81$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2712972.97$\\
$Sc$&$ 81$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  2839051.75$\\
$Sc$&$ 81$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  2929331.20$\\
$Sc$&$ 82$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 82$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   891879.22$\\
$Sc$&$ 82$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$   947793.60$\\
$Sc$&$ 82$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$   979566.75$\\
$Sc$&$ 82$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$   985430.37$\\
$Sc$&$ 82$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$   997601.40$\\
$Sc$&$ 82$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1221811.86$\\
$Sc$&$ 82$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1860540.29$\\
$Sc$&$ 82$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1904295.37$\\
$Sc$&$ 82$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1953706.16$\\
$Sc$&$ 82$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1981049.25$\\
$Sc$&$ 82$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1989110.75$\\
$Sc$&$ 82$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1990331.45$\\
$Sc$&$ 82$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2076671.53$\\
$Sc$&$ 82$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2080198.53$\\
$Sc$&$ 82$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2271168.21$\\
$Sc$&$ 82$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  2875065.46$\\
$Sc$&$ 82$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  3003211.63$\\
$Sc$&$ 82$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  3094741.13$\\
$Sc$&$ 83$&$   1$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$        0.00$\\
$Sc$&$ 83$&$   2$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   947405.28$\\
$Sc$&$ 83$&$   3$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1004013.27$\\
$Sc$&$ 83$&$   4$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1035749.08$\\
$Sc$&$ 83$&$   5$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1042296.19$\\
$Sc$&$ 83$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1054609.27$\\
$Sc$&$ 83$&$   7$&$  ((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1283155.54$\\
$Sc$&$ 83$&$   8$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1972445.08$\\
$Sc$&$ 83$&$   9$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2016870.61$\\
$Sc$&$ 83$&$  10$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2067448.00$\\
$Sc$&$ 83$&$  11$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2095196.63$\\
$Sc$&$ 83$&$  12$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2102547.18$\\
$Sc$&$ 83$&$  13$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2104085.49$\\
$Sc$&$ 83$&$  14$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2191689.30$\\
$Sc$&$ 83$&$  15$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2196169.74$\\
$Sc$&$ 83$&$  16$&$  ((d_{-}^{1})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2390377.57$\\
$Sc$&$ 83$&$  17$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$  3044448.19$\\
$Sc$&$ 83$&$  18$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$  3174702.22$\\
$Sc$&$ 83$&$  19$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$  3267476.42$\\
$Ti$&$ 72$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 72$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   447000.25$\\
$Ti$&$ 72$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   541836.86$\\
$Ti$&$ 72$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   562774.97$\\
$Ti$&$ 72$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   590422.02$\\
$Ti$&$ 72$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$   961652.28$\\
$Ti$&$ 72$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$   968557.12$\\
$Ti$&$ 72$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$   985084.90$\\
$Ti$&$ 72$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1000704.64$\\
$Ti$&$ 72$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1031339.09$\\
$Ti$&$ 72$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1054386.84$\\
$Ti$&$ 72$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1068383.33$\\
$Ti$&$ 72$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1095424.75$\\
$Ti$&$ 72$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1097849.99$\\
$Ti$&$ 72$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1111933.47$\\
$Ti$&$ 72$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1208958.60$\\
$Ti$&$ 72$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1251872.80$\\
$Ti$&$ 72$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1348035.24$\\
$Ti$&$ 72$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  1464910.41$\\
$Ti$&$ 72$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  1503446.06$\\
$Ti$&$ 72$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  1513479.99$\\
$Ti$&$ 72$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  1553097.42$\\
$Ti$&$ 72$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  1560218.69$\\
$Ti$&$ 72$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  1565965.72$\\
$Ti$&$ 72$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  1624700.19$\\
$Ti$&$ 72$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  1640930.00$\\
$Ti$&$ 72$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  1706349.39$\\
$Ti$&$ 72$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1757736.82$\\
$Ti$&$ 72$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1761401.39$\\
$Ti$&$ 72$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1763746.48$\\
$Ti$&$ 72$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1796346.02$\\
$Ti$&$ 72$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  2090190.98$\\
$Ti$&$ 72$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  2172777.98$\\
$Ti$&$ 72$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  2368636.13$\\
$Ti$&$ 73$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 73$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   480935.44$\\
$Ti$&$ 73$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   577027.45$\\
$Ti$&$ 73$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   599829.65$\\
$Ti$&$ 73$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   627576.96$\\
$Ti$&$ 73$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1030569.70$\\
$Ti$&$ 73$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1036488.17$\\
$Ti$&$ 73$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1054255.05$\\
$Ti$&$ 73$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1070249.76$\\
$Ti$&$ 73$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1100782.92$\\
$Ti$&$ 73$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1124034.83$\\
$Ti$&$ 73$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1139716.09$\\
$Ti$&$ 73$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1166038.09$\\
$Ti$&$ 73$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1168952.14$\\
$Ti$&$ 73$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1183566.39$\\
$Ti$&$ 73$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1282612.48$\\
$Ti$&$ 73$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1326430.22$\\
$Ti$&$ 73$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1425310.86$\\
$Ti$&$ 73$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  1547413.31$\\
$Ti$&$ 73$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  1607011.46$\\
$Ti$&$ 73$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  1617484.97$\\
$Ti$&$ 73$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  1657913.90$\\
$Ti$&$ 73$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  1665243.03$\\
$Ti$&$ 73$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  1670703.42$\\
$Ti$&$ 73$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  1730912.30$\\
$Ti$&$ 73$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  1747318.68$\\
$Ti$&$ 73$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  1812347.27$\\
$Ti$&$ 73$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1866727.99$\\
$Ti$&$ 73$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1870453.96$\\
$Ti$&$ 73$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1872246.62$\\
$Ti$&$ 73$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1905285.49$\\
$Ti$&$ 73$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  2230529.73$\\
$Ti$&$ 73$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  2313760.14$\\
$Ti$&$ 73$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  2512384.49$\\
$Ti$&$ 74$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 74$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   516667.61$\\
$Ti$&$ 74$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   613991.73$\\
$Ti$&$ 74$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   638623.05$\\
$Ti$&$ 74$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   666482.78$\\
$Ti$&$ 74$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1103101.77$\\
$Ti$&$ 74$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1108069.49$\\
$Ti$&$ 74$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1127004.37$\\
$Ti$&$ 74$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1143407.39$\\
$Ti$&$ 74$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1173800.82$\\
$Ti$&$ 74$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1197237.99$\\
$Ti$&$ 74$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1214642.38$\\
$Ti$&$ 74$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1240249.68$\\
$Ti$&$ 74$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1243629.29$\\
$Ti$&$ 74$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1258785.49$\\
$Ti$&$ 74$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1359850.74$\\
$Ti$&$ 74$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1404515.64$\\
$Ti$&$ 74$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1506160.47$\\
$Ti$&$ 74$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  1633255.72$\\
$Ti$&$ 74$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  1716039.79$\\
$Ti$&$ 74$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  1726901.78$\\
$Ti$&$ 74$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  1768152.70$\\
$Ti$&$ 74$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  1775644.77$\\
$Ti$&$ 74$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  1780809.30$\\
$Ti$&$ 74$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  1842542.79$\\
$Ti$&$ 74$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  1859108.90$\\
$Ti$&$ 74$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  1923957.94$\\
$Ti$&$ 74$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1981124.02$\\
$Ti$&$ 74$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1984926.37$\\
$Ti$&$ 74$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1986138.91$\\
$Ti$&$ 74$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2019600.23$\\
$Ti$&$ 74$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  2378085.38$\\
$Ti$&$ 74$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  2462036.81$\\
$Ti$&$ 74$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  2663436.90$\\
$Ti$&$ 75$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 75$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   554258.88$\\
$Ti$&$ 75$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   652791.74$\\
$Ti$&$ 75$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   679220.87$\\
$Ti$&$ 75$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   707204.81$\\
$Ti$&$ 75$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1179371.84$\\
$Ti$&$ 75$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1183421.36$\\
$Ti$&$ 75$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1203456.70$\\
$Ti$&$ 75$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1220298.68$\\
$Ti$&$ 75$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1250516.36$\\
$Ti$&$ 75$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1274119.88$\\
$Ti$&$ 75$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1293285.92$\\
$Ti$&$ 75$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1318183.03$\\
$Ti$&$ 75$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1322004.95$\\
$Ti$&$ 75$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1337714.55$\\
$Ti$&$ 75$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1440799.28$\\
$Ti$&$ 75$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1486264.61$\\
$Ti$&$ 75$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1590709.70$\\
$Ti$&$ 75$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  1722591.48$\\
$Ti$&$ 75$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  1830705.71$\\
$Ti$&$ 75$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  1841916.55$\\
$Ti$&$ 75$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  1883999.90$\\
$Ti$&$ 75$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  1891609.95$\\
$Ti$&$ 75$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  1896468.99$\\
$Ti$&$ 75$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  1959775.69$\\
$Ti$&$ 75$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  1976486.42$\\
$Ti$&$ 75$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2041343.07$\\
$Ti$&$ 75$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2101111.29$\\
$Ti$&$ 75$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2105005.41$\\
$Ti$&$ 75$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2105610.80$\\
$Ti$&$ 75$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2139484.57$\\
$Ti$&$ 75$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  2533104.89$\\
$Ti$&$ 75$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  2617847.65$\\
$Ti$&$ 75$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  2822038.07$\\
$Ti$&$ 76$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 76$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   593772.84$\\
$Ti$&$ 76$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   693491.00$\\
$Ti$&$ 76$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   721690.09$\\
$Ti$&$ 76$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   749809.54$\\
$Ti$&$ 76$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1259506.28$\\
$Ti$&$ 76$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1262667.29$\\
$Ti$&$ 76$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1283738.93$\\
$Ti$&$ 76$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1301048.12$\\
$Ti$&$ 76$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1331056.14$\\
$Ti$&$ 76$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1354807.08$\\
$Ti$&$ 76$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1375773.49$\\
$Ti$&$ 76$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1399964.60$\\
$Ti$&$ 76$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1404205.67$\\
$Ti$&$ 76$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1420480.31$\\
$Ti$&$ 76$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1525586.75$\\
$Ti$&$ 76$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1571813.28$\\
$Ti$&$ 76$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1679087.15$\\
$Ti$&$ 76$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  1815575.44$\\
$Ti$&$ 76$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  1951190.68$\\
$Ti$&$ 76$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  1962719.83$\\
$Ti$&$ 76$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2005646.00$\\
$Ti$&$ 76$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2013329.04$\\
$Ti$&$ 76$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2017872.63$\\
$Ti$&$ 76$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2082799.78$\\
$Ti$&$ 76$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2099641.48$\\
$Ti$&$ 76$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2164670.41$\\
$Ti$&$ 76$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2226880.62$\\
$Ti$&$ 76$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2230853.97$\\
$Ti$&$ 76$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2230882.31$\\
$Ti$&$ 76$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2265135.85$\\
$Ti$&$ 76$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  2695841.39$\\
$Ti$&$ 76$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  2781439.49$\\
$Ti$&$ 76$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  2988438.80$\\
$Ti$&$ 77$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 77$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   635273.83$\\
$Ti$&$ 77$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   736153.64$\\
$Ti$&$ 77$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   766098.17$\\
$Ti$&$ 77$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   794363.87$\\
$Ti$&$ 77$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1343633.10$\\
$Ti$&$ 77$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1345932.54$\\
$Ti$&$ 77$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1367979.43$\\
$Ti$&$ 77$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1385782.02$\\
$Ti$&$ 77$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1415548.16$\\
$Ti$&$ 77$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1439427.54$\\
$Ti$&$ 77$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1462233.45$\\
$Ti$&$ 77$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1485722.36$\\
$Ti$&$ 77$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1490359.45$\\
$Ti$&$ 77$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1507211.07$\\
$Ti$&$ 77$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1614343.07$\\
$Ti$&$ 77$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1661297.43$\\
$Ti$&$ 77$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1771422.86$\\
$Ti$&$ 77$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  1912361.37$\\
$Ti$&$ 77$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2077680.22$\\
$Ti$&$ 77$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2089504.38$\\
$Ti$&$ 77$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2133283.75$\\
$Ti$&$ 77$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2140994.73$\\
$Ti$&$ 77$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2145212.54$\\
$Ti$&$ 77$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2211806.41$\\
$Ti$&$ 77$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2228766.58$\\
$Ti$&$ 77$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2294112.33$\\
$Ti$&$ 77$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2358625.07$\\
$Ti$&$ 77$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2362062.08$\\
$Ti$&$ 77$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2362750.49$\\
$Ti$&$ 77$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2396752.55$\\
$Ti$&$ 77$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  2866551.25$\\
$Ti$&$ 77$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  2953063.27$\\
$Ti$&$ 77$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  3162893.16$\\
$Ti$&$ 78$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 78$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   678828.28$\\
$Ti$&$ 78$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   780845.91$\\
$Ti$&$ 78$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   812514.39$\\
$Ti$&$ 78$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   840936.53$\\
$Ti$&$ 78$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1431884.42$\\
$Ti$&$ 78$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1433346.73$\\
$Ti$&$ 78$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1456310.79$\\
$Ti$&$ 78$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1474631.13$\\
$Ti$&$ 78$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1504124.67$\\
$Ti$&$ 78$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1528113.49$\\
$Ti$&$ 78$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1552798.34$\\
$Ti$&$ 78$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1575588.40$\\
$Ti$&$ 78$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1580598.51$\\
$Ti$&$ 78$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1598039.27$\\
$Ti$&$ 78$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1707202.21$\\
$Ti$&$ 78$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1754855.60$\\
$Ti$&$ 78$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1867851.05$\\
$Ti$&$ 78$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  2013104.67$\\
$Ti$&$ 78$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2210367.43$\\
$Ti$&$ 78$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2222469.14$\\
$Ti$&$ 78$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2267112.06$\\
$Ti$&$ 78$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2274805.95$\\
$Ti$&$ 78$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2278687.34$\\
$Ti$&$ 78$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2346993.30$\\
$Ti$&$ 78$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2364060.42$\\
$Ti$&$ 78$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2429849.55$\\
$Ti$&$ 78$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2496543.91$\\
$Ti$&$ 78$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2499434.92$\\
$Ti$&$ 78$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2500809.52$\\
$Ti$&$ 78$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2534538.29$\\
$Ti$&$ 78$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  3045499.26$\\
$Ti$&$ 78$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  3132979.02$\\
$Ti$&$ 78$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  3345663.65$\\
$Ti$&$ 79$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 79$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   724503.49$\\
$Ti$&$ 79$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   827634.86$\\
$Ti$&$ 79$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   861008.69$\\
$Ti$&$ 79$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   889596.84$\\
$Ti$&$ 79$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1524394.32$\\
$Ti$&$ 79$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1525041.57$\\
$Ti$&$ 79$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1548867.38$\\
$Ti$&$ 79$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1567728.24$\\
$Ti$&$ 79$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1596919.66$\\
$Ti$&$ 79$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1620998.83$\\
$Ti$&$ 79$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1647602.52$\\
$Ti$&$ 79$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1669696.61$\\
$Ti$&$ 79$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1675056.85$\\
$Ti$&$ 79$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1693099.14$\\
$Ti$&$ 79$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1804299.75$\\
$Ti$&$ 79$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1852626.98$\\
$Ti$&$ 79$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1968507.59$\\
$Ti$&$ 79$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  2117959.81$\\
$Ti$&$ 79$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2349449.24$\\
$Ti$&$ 79$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2361815.76$\\
$Ti$&$ 79$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2407332.57$\\
$Ti$&$ 79$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2414964.34$\\
$Ti$&$ 79$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2418498.36$\\
$Ti$&$ 79$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2488561.09$\\
$Ti$&$ 79$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2505724.43$\\
$Ti$&$ 79$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2572067.92$\\
$Ti$&$ 79$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2640839.09$\\
$Ti$&$ 79$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2643174.80$\\
$Ti$&$ 79$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2645261.64$\\
$Ti$&$ 79$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2678698.60$\\
$Ti$&$ 79$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  3232954.10$\\
$Ti$&$ 79$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  3321451.27$\\
$Ti$&$ 79$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  3537016.72$\\
$Ti$&$ 80$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 80$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   772368.58$\\
$Ti$&$ 80$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   876589.40$\\
$Ti$&$ 80$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   911652.69$\\
$Ti$&$ 80$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   940415.88$\\
$Ti$&$ 80$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1621152.58$\\
$Ti$&$ 80$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1621300.39$\\
$Ti$&$ 80$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1645787.21$\\
$Ti$&$ 80$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1665210.02$\\
$Ti$&$ 80$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1694070.80$\\
$Ti$&$ 80$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1718221.21$\\
$Ti$&$ 80$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1746784.09$\\
$Ti$&$ 80$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1768184.61$\\
$Ti$&$ 80$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1773872.18$\\
$Ti$&$ 80$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1792528.69$\\
$Ti$&$ 80$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  1905774.83$\\
$Ti$&$ 80$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1954753.84$\\
$Ti$&$ 80$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  2073532.28$\\
$Ti$&$ 80$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  2227082.91$\\
$Ti$&$ 80$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2495128.70$\\
$Ti$&$ 80$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2507751.20$\\
$Ti$&$ 80$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2554152.21$\\
$Ti$&$ 80$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2561676.93$\\
$Ti$&$ 80$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2564852.33$\\
$Ti$&$ 80$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2636716.00$\\
$Ti$&$ 80$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2653965.47$\\
$Ti$&$ 80$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2720960.69$\\
$Ti$&$ 80$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2791718.07$\\
$Ti$&$ 80$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2793489.45$\\
$Ti$&$ 80$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2796314.63$\\
$Ti$&$ 80$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2829443.88$\\
$Ti$&$ 80$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  3429191.46$\\
$Ti$&$ 80$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  3518752.22$\\
$Ti$&$ 80$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  3737226.04$\\
$Ti$&$ 81$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 81$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   822493.92$\\
$Ti$&$ 81$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   927780.54$\\
$Ti$&$ 81$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$   964520.87$\\
$Ti$&$ 81$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$   993467.87$\\
$Ti$&$ 81$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1721819.10$\\
$Ti$&$ 81$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1722743.60$\\
$Ti$&$ 81$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1747211.60$\\
$Ti$&$ 81$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1767217.45$\\
$Ti$&$ 81$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1795719.55$\\
$Ti$&$ 81$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1819921.76$\\
$Ti$&$ 81$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1850486.50$\\
$Ti$&$ 81$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1871195.60$\\
$Ti$&$ 81$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1877187.42$\\
$Ti$&$ 81$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  1896471.92$\\
$Ti$&$ 81$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  2011772.50$\\
$Ti$&$ 81$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  2061384.96$\\
$Ti$&$ 81$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  2183073.61$\\
$Ti$&$ 81$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  2340637.37$\\
$Ti$&$ 81$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2647614.90$\\
$Ti$&$ 81$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2660488.15$\\
$Ti$&$ 81$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2707784.23$\\
$Ti$&$ 81$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2715156.76$\\
$Ti$&$ 81$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2717961.31$\\
$Ti$&$ 81$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2791671.55$\\
$Ti$&$ 81$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2808998.20$\\
$Ti$&$ 81$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  2876733.08$\\
$Ti$&$ 81$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2949397.14$\\
$Ti$&$ 81$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2950594.77$\\
$Ti$&$ 81$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2954185.46$\\
$Ti$&$ 81$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2986994.07$\\
$Ti$&$ 81$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  3634494.85$\\
$Ti$&$ 81$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  3725163.89$\\
$Ti$&$ 81$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  3946576.35$\\
$Ti$&$ 82$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 82$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   874948.74$\\
$Ti$&$ 82$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$   981274.23$\\
$Ti$&$ 82$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1019678.42$\\
$Ti$&$ 82$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1048816.50$\\
$Ti$&$ 82$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1827174.10$\\
$Ti$&$ 82$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1828860.09$\\
$Ti$&$ 82$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1853276.36$\\
$Ti$&$ 82$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1873882.65$\\
$Ti$&$ 82$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  1901999.62$\\
$Ti$&$ 82$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  1926234.74$\\
$Ti$&$ 82$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  1958839.36$\\
$Ti$&$ 82$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  1978857.71$\\
$Ti$&$ 82$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  1985132.05$\\
$Ti$&$ 82$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  2005055.94$\\
$Ti$&$ 82$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  2122421.10$\\
$Ti$&$ 82$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  2172645.99$\\
$Ti$&$ 82$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  2297251.16$\\
$Ti$&$ 82$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  2458752.88$\\
$Ti$&$ 82$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2807108.33$\\
$Ti$&$ 82$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2820228.56$\\
$Ti$&$ 82$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  2868429.05$\\
$Ti$&$ 82$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  2875604.54$\\
$Ti$&$ 82$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  2878027.76$\\
$Ti$&$ 82$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  2953624.33$\\
$Ti$&$ 82$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  2971017.95$\\
$Ti$&$ 82$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  3039563.89$\\
$Ti$&$ 82$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  3114068.42$\\
$Ti$&$ 82$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  3114684.68$\\
$Ti$&$ 82$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  3119065.08$\\
$Ti$&$ 82$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  3151539.27$\\
$Ti$&$ 82$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  3849134.17$\\
$Ti$&$ 82$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  3940948.31$\\
$Ti$&$ 82$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  4165325.87$\\
$Ti$&$ 83$&$   1$&$  (d_{-}^{4})_{0}                                            $&$    0 ^{ e}$&$        0.00$\\
$Ti$&$ 83$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}                  $&$    1 ^{ e}$&$   929808.01$\\
$Ti$&$ 83$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1037148.13$\\
$Ti$&$ 83$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1077208.22$\\
$Ti$&$ 83$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1106545.11$\\
$Ti$&$ 83$&$   6$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}                  $&$    2 ^{ e}$&$  1937368.70$\\
$Ti$&$ 83$&$   7$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{0}                  $&$    0 ^{ e}$&$  1939801.31$\\
$Ti$&$ 83$&$   8$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  1964133.71$\\
$Ti$&$ 83$&$   9$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{3}                  $&$    3 ^{ e}$&$  1985359.61$\\
$Ti$&$ 83$&$  10$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}                  $&$    5 ^{ e}$&$  2013064.58$\\
$Ti$&$ 83$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{6}                  $&$    6 ^{ e}$&$  2037312.97$\\
$Ti$&$ 83$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{1}                  $&$    1 ^{ e}$&$  2072001.30$\\
$Ti$&$ 83$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}                  $&$    3 ^{ e}$&$  2091329.97$\\
$Ti$&$ 83$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{4}                  $&$    4 ^{ e}$&$  2097863.99$\\
$Ti$&$ 83$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  2118441.55$\\
$Ti$&$ 83$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{2})_{0  })_{2}                  $&$    2 ^{ e}$&$  2237882.00$\\
$Ti$&$ 83$&$  17$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}                  $&$    4 ^{ e}$&$  2288704.58$\\
$Ti$&$ 83$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{2  })_{2}                  $&$    2 ^{ e}$&$  2416236.32$\\
$Ti$&$ 83$&$  19$&$  ((d_{-}^{2})_{0  },(d_{+}^{2})_{0  })_{0}                  $&$    0 ^{ e}$&$  2581613.81$\\
$Ti$&$ 83$&$  20$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$  2973835.68$\\
$Ti$&$ 83$&$  21$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$  2987202.58$\\
$Ti$&$ 83$&$  22$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$  3036318.35$\\
$Ti$&$ 83$&$  23$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$  3043251.70$\\
$Ti$&$ 83$&$  24$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$  3045280.78$\\
$Ti$&$ 83$&$  25$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  3122808.82$\\
$Ti$&$ 83$&$  26$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  3140261.25$\\
$Ti$&$ 83$&$  27$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  3209687.54$\\
$Ti$&$ 83$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  3285972.62$\\
$Ti$&$ 83$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  3285998.25$\\
$Ti$&$ 83$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  3291195.84$\\
$Ti$&$ 83$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  3323325.65$\\
$Ti$&$ 83$&$  32$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$  4073415.86$\\
$Ti$&$ 83$&$  33$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$  4166414.69$\\
$Ti$&$ 83$&$  34$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$  4393789.12$\\
$ V$&$ 72$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 72$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   403709.92$\\
$ V$&$ 72$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   496730.46$\\
$ V$&$ 72$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   508358.08$\\
$ V$&$ 72$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   509867.54$\\
$ V$&$ 72$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   550312.27$\\
$ V$&$ 72$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   577649.03$\\
$ V$&$ 72$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   603000.42$\\
$ V$&$ 72$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   614377.19$\\
$ V$&$ 72$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$   740862.07$\\
$ V$&$ 72$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$   892377.18$\\
$ V$&$ 72$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$   959898.67$\\
$ V$&$ 72$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$   964901.42$\\
$ V$&$ 72$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$   980201.84$\\
$ V$&$ 72$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1005477.60$\\
$ V$&$ 72$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1015234.42$\\
$ V$&$ 72$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1024015.71$\\
$ V$&$ 72$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1034891.37$\\
$ V$&$ 72$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1076043.79$\\
$ V$&$ 72$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1096050.93$\\
$ V$&$ 72$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1111034.19$\\
$ V$&$ 72$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1117715.80$\\
$ V$&$ 72$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1162586.83$\\
$ V$&$ 72$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1162777.17$\\
$ V$&$ 72$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1231638.63$\\
$ V$&$ 72$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1352456.95$\\
$ V$&$ 72$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1376017.19$\\
$ V$&$ 72$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1454891.71$\\
$ V$&$ 72$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1523590.48$\\
$ V$&$ 72$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1537039.07$\\
$ V$&$ 72$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1548373.83$\\
$ V$&$ 72$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1594941.08$\\
$ V$&$ 72$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1630645.35$\\
$ V$&$ 72$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1657445.81$\\
$ V$&$ 72$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1719697.45$\\
$ V$&$ 72$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1842063.13$\\
$ V$&$ 72$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  2080888.47$\\
$ V$&$ 73$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 73$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   436195.74$\\
$ V$&$ 73$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   530292.11$\\
$ V$&$ 73$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   541767.42$\\
$ V$&$ 73$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   544071.43$\\
$ V$&$ 73$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   585101.05$\\
$ V$&$ 73$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   613536.79$\\
$ V$&$ 73$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   640604.83$\\
$ V$&$ 73$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   650397.81$\\
$ V$&$ 73$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$   781544.86$\\
$ V$&$ 73$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$   957944.67$\\
$ V$&$ 73$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1027203.55$\\
$ V$&$ 73$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1031831.15$\\
$ V$&$ 73$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1047462.07$\\
$ V$&$ 73$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1072866.61$\\
$ V$&$ 73$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1084186.43$\\
$ V$&$ 73$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1092971.00$\\
$ V$&$ 73$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1103598.10$\\
$ V$&$ 73$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1145373.00$\\
$ V$&$ 73$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1165689.85$\\
$ V$&$ 73$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1181380.05$\\
$ V$&$ 73$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1187188.82$\\
$ V$&$ 73$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1233777.93$\\
$ V$&$ 73$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1233975.13$\\
$ V$&$ 73$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1304247.53$\\
$ V$&$ 73$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1427056.40$\\
$ V$&$ 73$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1453045.56$\\
$ V$&$ 73$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1555761.88$\\
$ V$&$ 73$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1626625.60$\\
$ V$&$ 73$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1639879.35$\\
$ V$&$ 73$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1651681.71$\\
$ V$&$ 73$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1698567.18$\\
$ V$&$ 73$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1735046.05$\\
$ V$&$ 73$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1762481.83$\\
$ V$&$ 73$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1824544.12$\\
$ V$&$ 73$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1950078.47$\\
$ V$&$ 73$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  2218693.13$\\
$ V$&$ 74$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 74$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   470509.86$\\
$ V$&$ 74$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   565664.98$\\
$ V$&$ 74$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   576960.85$\\
$ V$&$ 74$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   580099.62$\\
$ V$&$ 74$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   621678.79$\\
$ V$&$ 74$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   651201.93$\\
$ V$&$ 74$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   680013.84$\\
$ V$&$ 74$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   688224.96$\\
$ V$&$ 74$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$   823988.88$\\
$ V$&$ 74$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1027176.24$\\
$ V$&$ 74$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1098115.89$\\
$ V$&$ 74$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1102347.34$\\
$ V$&$ 74$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1118327.88$\\
$ V$&$ 74$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1143816.00$\\
$ V$&$ 74$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1156740.78$\\
$ V$&$ 74$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1165530.05$\\
$ V$&$ 74$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1175911.47$\\
$ V$&$ 74$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1218296.00$\\
$ V$&$ 74$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1238917.95$\\
$ V$&$ 74$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1255336.64$\\
$ V$&$ 74$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1260299.78$\\
$ V$&$ 74$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1308552.50$\\
$ V$&$ 74$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1308791.09$\\
$ V$&$ 74$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1380426.81$\\
$ V$&$ 74$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1505292.62$\\
$ V$&$ 74$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1533394.23$\\
$ V$&$ 74$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1662253.41$\\
$ V$&$ 74$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1735053.08$\\
$ V$&$ 74$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1748086.48$\\
$ V$&$ 74$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1760418.48$\\
$ V$&$ 74$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1807603.80$\\
$ V$&$ 74$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1844867.21$\\
$ V$&$ 74$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1872924.73$\\
$ V$&$ 74$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1934825.76$\\
$ V$&$ 74$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2063511.88$\\
$ V$&$ 74$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  2363752.49$\\
$ V$&$ 75$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 75$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   506706.91$\\
$ V$&$ 75$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   602906.49$\\
$ V$&$ 75$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   613996.02$\\
$ V$&$ 75$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   618009.56$\\
$ V$&$ 75$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   660104.07$\\
$ V$&$ 75$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   690705.20$\\
$ V$&$ 75$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   721283.67$\\
$ V$&$ 75$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   727916.59$\\
$ V$&$ 75$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$   868254.41$\\
$ V$&$ 75$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1100186.20$\\
$ V$&$ 75$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1172753.91$\\
$ V$&$ 75$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1176568.04$\\
$ V$&$ 75$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1192916.46$\\
$ V$&$ 75$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1218444.32$\\
$ V$&$ 75$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1233017.60$\\
$ V$&$ 75$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1241812.82$\\
$ V$&$ 75$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1251950.25$\\
$ V$&$ 75$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1294931.81$\\
$ V$&$ 75$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1315854.28$\\
$ V$&$ 75$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1333023.63$\\
$ V$&$ 75$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1337166.96$\\
$ V$&$ 75$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1387031.14$\\
$ V$&$ 75$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1387344.39$\\
$ V$&$ 75$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1460299.06$\\
$ V$&$ 75$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1587285.02$\\
$ V$&$ 75$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1617286.23$\\
$ V$&$ 75$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1774455.51$\\
$ V$&$ 75$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1849053.62$\\
$ V$&$ 75$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1861841.32$\\
$ V$&$ 75$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1874762.06$\\
$ V$&$ 75$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1922228.81$\\
$ V$&$ 75$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1960286.42$\\
$ V$&$ 75$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1988954.62$\\
$ V$&$ 75$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2050724.12$\\
$ V$&$ 75$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2182545.76$\\
$ V$&$ 75$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  2516301.92$\\
$ V$&$ 76$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 76$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   544844.18$\\
$ V$&$ 76$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   642076.11$\\
$ V$&$ 76$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   652932.61$\\
$ V$&$ 76$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   657860.79$\\
$ V$&$ 76$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   700437.39$\\
$ V$&$ 76$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   732109.03$\\
$ V$&$ 76$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   764472.94$\\
$ V$&$ 76$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   769532.63$\\
$ V$&$ 76$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$   914404.11$\\
$ V$&$ 76$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1177092.88$\\
$ V$&$ 76$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1251239.48$\\
$ V$&$ 76$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1254614.94$\\
$ V$&$ 76$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1271348.77$\\
$ V$&$ 76$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1296873.69$\\
$ V$&$ 76$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1313140.54$\\
$ V$&$ 76$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1321942.78$\\
$ V$&$ 76$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1331836.80$\\
$ V$&$ 76$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1375402.99$\\
$ V$&$ 76$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1396621.38$\\
$ V$&$ 76$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1414564.19$\\
$ V$&$ 76$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1417911.76$\\
$ V$&$ 76$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1469337.83$\\
$ V$&$ 76$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1469757.84$\\
$ V$&$ 76$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1543989.98$\\
$ V$&$ 76$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1673156.27$\\
$ V$&$ 76$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1704900.73$\\
$ V$&$ 76$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1892507.97$\\
$ V$&$ 76$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  1968812.99$\\
$ V$&$ 76$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1981329.77$\\
$ V$&$ 76$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1994896.01$\\
$ V$&$ 76$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2042625.56$\\
$ V$&$ 76$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2081486.87$\\
$ V$&$ 76$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2110756.68$\\
$ V$&$ 76$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2172425.64$\\
$ V$&$ 76$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2307367.37$\\
$ V$&$ 76$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  2676584.49$\\
$ V$&$ 77$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 77$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   584980.74$\\
$ V$&$ 77$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   683234.58$\\
$ V$&$ 77$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   693831.43$\\
$ V$&$ 77$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   699714.14$\\
$ V$&$ 77$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   742740.37$\\
$ V$&$ 77$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   775476.77$\\
$ V$&$ 77$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   809641.84$\\
$ V$&$ 77$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   813134.23$\\
$ V$&$ 77$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$   962501.94$\\
$ V$&$ 77$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1258017.05$\\
$ V$&$ 77$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1333696.62$\\
$ V$&$ 77$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1336611.80$\\
$ V$&$ 77$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1353747.90$\\
$ V$&$ 77$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1379228.14$\\
$ V$&$ 77$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1397235.25$\\
$ V$&$ 77$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1406045.40$\\
$ V$&$ 77$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1415695.50$\\
$ V$&$ 77$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1459834.10$\\
$ V$&$ 77$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1481343.83$\\
$ V$&$ 77$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1500083.42$\\
$ V$&$ 77$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1502657.35$\\
$ V$&$ 77$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1555598.42$\\
$ V$&$ 77$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1556156.26$\\
$ V$&$ 77$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1631626.82$\\
$ V$&$ 77$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1763030.87$\\
$ V$&$ 77$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1796396.79$\\
$ V$&$ 77$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2016574.01$\\
$ V$&$ 77$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2094519.78$\\
$ V$&$ 77$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2106740.41$\\
$ V$&$ 77$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2121007.17$\\
$ V$&$ 77$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2168980.49$\\
$ V$&$ 77$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2208655.03$\\
$ V$&$ 77$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2238518.94$\\
$ V$&$ 77$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2300119.39$\\
$ V$&$ 77$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2438166.58$\\
$ V$&$ 77$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  2844847.81$\\
$ V$&$ 78$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 78$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   627178.52$\\
$ V$&$ 78$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   726445.08$\\
$ V$&$ 78$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   736755.82$\\
$ V$&$ 78$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   743632.92$\\
$ V$&$ 78$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   787077.04$\\
$ V$&$ 78$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   820873.95$\\
$ V$&$ 78$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   856853.25$\\
$ V$&$ 78$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   858784.96$\\
$ V$&$ 78$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1012614.51$\\
$ V$&$ 78$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1343084.42$\\
$ V$&$ 78$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1420253.96$\\
$ V$&$ 78$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1422687.03$\\
$ V$&$ 78$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1440241.68$\\
$ V$&$ 78$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1465636.39$\\
$ V$&$ 78$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1485431.89$\\
$ V$&$ 78$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1494250.64$\\
$ V$&$ 78$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1503655.28$\\
$ V$&$ 78$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1548354.27$\\
$ V$&$ 78$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1570150.73$\\
$ V$&$ 78$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1589710.94$\\
$ V$&$ 78$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1591531.20$\\
$ V$&$ 78$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1645943.16$\\
$ V$&$ 78$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1646668.94$\\
$ V$&$ 78$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1723341.08$\\
$ V$&$ 78$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1857037.72$\\
$ V$&$ 78$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1891926.46$\\
$ V$&$ 78$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2146833.73$\\
$ V$&$ 78$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2226369.18$\\
$ V$&$ 78$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2238268.48$\\
$ V$&$ 78$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2253289.27$\\
$ V$&$ 78$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2301486.95$\\
$ V$&$ 78$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2341984.31$\\
$ V$&$ 78$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2372436.08$\\
$ V$&$ 78$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2434000.73$\\
$ V$&$ 78$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2575139.73$\\
$ V$&$ 78$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  3021348.90$\\
$ V$&$ 79$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 79$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   671501.04$\\
$ V$&$ 79$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   771772.10$\\
$ V$&$ 79$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   781770.29$\\
$ V$&$ 79$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   789681.73$\\
$ V$&$ 79$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   833512.57$\\
$ V$&$ 79$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   868367.11$\\
$ V$&$ 79$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   906171.56$\\
$ V$&$ 79$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   906549.63$\\
$ V$&$ 79$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1064809.64$\\
$ V$&$ 79$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1432423.26$\\
$ V$&$ 79$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1511042.42$\\
$ V$&$ 79$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1512971.25$\\
$ V$&$ 79$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1530960.22$\\
$ V$&$ 79$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1556229.27$\\
$ V$&$ 79$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1577862.80$\\
$ V$&$ 79$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1586690.62$\\
$ V$&$ 79$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1595847.31$\\
$ V$&$ 79$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1641094.83$\\
$ V$&$ 79$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1663173.37$\\
$ V$&$ 79$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1683578.53$\\
$ V$&$ 79$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1684662.95$\\
$ V$&$ 79$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1740504.43$\\
$ V$&$ 79$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1741427.35$\\
$ V$&$ 79$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1819266.19$\\
$ V$&$ 79$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1955307.92$\\
$ V$&$ 79$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1991637.33$\\
$ V$&$ 79$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2283476.01$\\
$ V$&$ 79$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2364559.59$\\
$ V$&$ 79$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2376112.33$\\
$ V$&$ 79$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2391939.50$\\
$ V$&$ 79$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2440341.68$\\
$ V$&$ 79$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2481671.57$\\
$ V$&$ 79$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2512705.97$\\
$ V$&$ 79$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2574268.04$\\
$ V$&$ 79$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2718486.15$\\
$ V$&$ 79$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  3206349.59$\\
$ V$&$ 80$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 80$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   718014.10$\\
$ V$&$ 80$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   819282.11$\\
$ V$&$ 80$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   828941.37$\\
$ V$&$ 80$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   837927.19$\\
$ V$&$ 80$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   882114.12$\\
$ V$&$ 80$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   918024.61$\\
$ V$&$ 80$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$   956495.04$\\
$ V$&$ 80$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$   957663.33$\\
$ V$&$ 80$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1119157.13$\\
$ V$&$ 80$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1526165.88$\\
$ V$&$ 80$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1606196.71$\\
$ V$&$ 80$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1607598.94$\\
$ V$&$ 80$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1626037.53$\\
$ V$&$ 80$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1651141.40$\\
$ V$&$ 80$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1674664.01$\\
$ V$&$ 80$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1683501.18$\\
$ V$&$ 80$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1692406.53$\\
$ V$&$ 80$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1738190.86$\\
$ V$&$ 80$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1760546.77$\\
$ V$&$ 80$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1781821.66$\\
$ V$&$ 80$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1782185.90$\\
$ V$&$ 80$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1839418.21$\\
$ V$&$ 80$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1840566.70$\\
$ V$&$ 80$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1919539.04$\\
$ V$&$ 80$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  2057976.26$\\
$ V$&$ 80$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2095676.64$\\
$ V$&$ 80$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2426698.42$\\
$ V$&$ 80$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2509294.85$\\
$ V$&$ 80$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2520475.78$\\
$ V$&$ 80$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2537160.71$\\
$ V$&$ 80$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2585747.11$\\
$ V$&$ 80$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2627919.37$\\
$ V$&$ 80$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2659532.03$\\
$ V$&$ 80$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2721125.01$\\
$ V$&$ 80$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  2868410.55$\\
$ V$&$ 80$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  3400119.47$\\
$ V$&$ 81$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 81$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   766784.52$\\
$ V$&$ 81$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   869042.41$\\
$ V$&$ 81$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   878336.31$\\
$ V$&$ 81$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   888436.78$\\
$ V$&$ 81$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   932949.52$\\
$ V$&$ 81$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$   969915.39$\\
$ V$&$ 81$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1008688.77$\\
$ V$&$ 81$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1011396.10$\\
$ V$&$ 81$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1175727.46$\\
$ V$&$ 81$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1624446.32$\\
$ V$&$ 81$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1705853.01$\\
$ V$&$ 81$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1706705.92$\\
$ V$&$ 81$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1725609.09$\\
$ V$&$ 81$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1750508.72$\\
$ V$&$ 81$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1775972.93$\\
$ V$&$ 81$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1784819.53$\\
$ V$&$ 81$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1793469.28$\\
$ V$&$ 81$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1839778.79$\\
$ V$&$ 81$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1862407.35$\\
$ V$&$ 81$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1884234.80$\\
$ V$&$ 81$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1884577.18$\\
$ V$&$ 81$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1942821.80$\\
$ V$&$ 81$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1944223.59$\\
$ V$&$ 81$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  2024297.70$\\
$ V$&$ 81$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  2165178.94$\\
$ V$&$ 81$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2204190.27$\\
$ V$&$ 81$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2576702.52$\\
$ V$&$ 81$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2660780.83$\\
$ V$&$ 81$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2671564.56$\\
$ V$&$ 81$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2689157.91$\\
$ V$&$ 81$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2737907.82$\\
$ V$&$ 81$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2780932.52$\\
$ V$&$ 81$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2813119.66$\\
$ V$&$ 81$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  2874777.28$\\
$ V$&$ 81$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  3025119.51$\\
$ V$&$ 81$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  3602931.18$\\
$ V$&$ 82$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 82$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   817881.52$\\
$ V$&$ 82$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   921122.53$\\
$ V$&$ 82$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   930024.63$\\
$ V$&$ 82$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   941280.20$\\
$ V$&$ 82$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$   986088.82$\\
$ V$&$ 82$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1024110.50$\\
$ V$&$ 82$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1063200.63$\\
$ V$&$ 82$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1067439.76$\\
$ V$&$ 82$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1234593.30$\\
$ V$&$ 82$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1727403.11$\\
$ V$&$ 82$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1810151.81$\\
$ V$&$ 82$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1810432.40$\\
$ V$&$ 82$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1829814.73$\\
$ V$&$ 82$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1854471.51$\\
$ V$&$ 82$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1881931.20$\\
$ V$&$ 82$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1890787.08$\\
$ V$&$ 82$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  1899176.19$\\
$ V$&$ 82$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1945999.36$\\
$ V$&$ 82$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  1968895.78$\\
$ V$&$ 82$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  1990948.69$\\
$ V$&$ 82$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1991986.19$\\
$ V$&$ 82$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  2050856.67$\\
$ V$&$ 82$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  2052538.84$\\
$ V$&$ 82$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  2133684.34$\\
$ V$&$ 82$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  2277056.44$\\
$ V$&$ 82$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2317326.53$\\
$ V$&$ 82$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2733697.44$\\
$ V$&$ 82$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2819229.70$\\
$ V$&$ 82$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2829590.75$\\
$ V$&$ 82$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  2848142.59$\\
$ V$&$ 82$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  2897034.83$\\
$ V$&$ 82$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  2940922.22$\\
$ V$&$ 82$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  2973680.64$\\
$ V$&$ 82$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  3035436.62$\\
$ V$&$ 82$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  3188825.85$\\
$ V$&$ 82$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  3815066.09$\\
$ V$&$ 83$&$   1$&$  (d_{+}^{1})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$ V$&$ 83$&$   2$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}                $&$   5/2^{ e}$&$   871375.57$\\
$ V$&$ 83$&$   3$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}                $&$   7/2^{ e}$&$   975593.09$\\
$ V$&$ 83$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}               $&$  11/2^{ e}$&$   984076.87$\\
$ V$&$ 83$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}                $&$   3/2^{ e}$&$   996528.26$\\
$ V$&$ 83$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{9/2}                $&$   9/2^{ e}$&$  1041603.09$\\
$ V$&$ 83$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1080681.90$\\
$ V$&$ 83$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1120101.48$\\
$ V$&$ 83$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1125865.40$\\
$ V$&$ 83$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1295828.23$\\
$ V$&$ 83$&$  11$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{5/2}                $&$   5/2^{ e}$&$  1835177.05$\\
$ V$&$ 83$&$  12$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}               $&$  11/2^{ e}$&$  1918920.60$\\
$ V$&$ 83$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{7/2}                $&$   7/2^{ e}$&$  1919235.64$\\
$ V$&$ 83$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  1938796.41$\\
$ V$&$ 83$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}               $&$  13/2^{ e}$&$  1963172.01$\\
$ V$&$ 83$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{1/2}                $&$   1/2^{ e}$&$  1992682.43$\\
$ V$&$ 83$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  2001547.27$\\
$ V$&$ 83$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{5/2}                $&$   5/2^{ e}$&$  2009669.94$\\
$ V$&$ 83$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  2056995.31$\\
$ V$&$ 83$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{7/2}                $&$   7/2^{ e}$&$  2080154.74$\\
$ V$&$ 83$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  2102468.69$\\
$ V$&$ 83$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2104191.79$\\
$ V$&$ 83$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  2163666.24$\\
$ V$&$ 83$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{3})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  2165655.30$\\
$ V$&$ 83$&$  25$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{9/2})_{9/2}                $&$   9/2^{ e}$&$  2247842.99$\\
$ V$&$ 83$&$  26$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{3/2})_{3/2}                $&$   3/2^{ e}$&$  2393751.30$\\
$ V$&$ 83$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{3})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2435234.38$\\
$ V$&$ 83$&$  28$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  2897896.10$\\
$ V$&$ 83$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$  2984856.60$\\
$ V$&$ 83$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  2994769.34$\\
$ V$&$ 83$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  3014329.28$\\
$ V$&$ 83$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$  3063342.27$\\
$ V$&$ 83$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  3108102.81$\\
$ V$&$ 83$&$  34$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  3141429.70$\\
$ V$&$ 83$&$  35$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  3203317.76$\\
$ V$&$ 83$&$  36$&$  ((d_{-}^{1})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  3359745.21$\\
$ V$&$ 83$&$  37$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$  4036809.83$\\
$Cr$&$ 72$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 72$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    59545.35$\\
$Cr$&$ 72$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   194996.21$\\
$Cr$&$ 72$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   438324.91$\\
$Cr$&$ 72$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   452029.63$\\
$Cr$&$ 72$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   475694.65$\\
$Cr$&$ 72$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   514347.26$\\
$Cr$&$ 72$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   514481.01$\\
$Cr$&$ 72$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   566126.59$\\
$Cr$&$ 72$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   577337.41$\\
$Cr$&$ 72$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   651557.94$\\
$Cr$&$ 72$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   683039.13$\\
$Cr$&$ 72$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   686627.93$\\
$Cr$&$ 72$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   688681.55$\\
$Cr$&$ 72$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   705082.17$\\
$Cr$&$ 72$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$   922282.24$\\
$Cr$&$ 72$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$   946360.31$\\
$Cr$&$ 72$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$   971313.75$\\
$Cr$&$ 72$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$   997834.45$\\
$Cr$&$ 72$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1004142.84$\\
$Cr$&$ 72$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1031150.28$\\
$Cr$&$ 72$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1055537.41$\\
$Cr$&$ 72$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1077162.33$\\
$Cr$&$ 72$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1092442.71$\\
$Cr$&$ 72$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1101811.08$\\
$Cr$&$ 72$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1190633.95$\\
$Cr$&$ 72$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1226634.38$\\
$Cr$&$ 72$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1367079.41$\\
$Cr$&$ 72$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1455964.19$\\
$Cr$&$ 72$&$  30$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  1500546.69$\\
$Cr$&$ 72$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1555105.54$\\
$Cr$&$ 72$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1602150.27$\\
$Cr$&$ 72$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1618771.64$\\
$Cr$&$ 72$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2042937.59$\\
$Cr$&$ 73$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 73$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    60992.40$\\
$Cr$&$ 73$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   200793.30$\\
$Cr$&$ 73$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   471717.45$\\
$Cr$&$ 73$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   484608.68$\\
$Cr$&$ 73$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   509970.70$\\
$Cr$&$ 73$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   547961.77$\\
$Cr$&$ 73$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   547973.66$\\
$Cr$&$ 73$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   601273.47$\\
$Cr$&$ 73$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   612809.78$\\
$Cr$&$ 73$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   687456.71$\\
$Cr$&$ 73$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   721039.55$\\
$Cr$&$ 73$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   725585.00$\\
$Cr$&$ 73$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   727022.87$\\
$Cr$&$ 73$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   742752.74$\\
$Cr$&$ 73$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$   989081.07$\\
$Cr$&$ 73$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1013305.46$\\
$Cr$&$ 73$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1038449.62$\\
$Cr$&$ 73$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1065171.60$\\
$Cr$&$ 73$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1071918.50$\\
$Cr$&$ 73$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1099008.08$\\
$Cr$&$ 73$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1124810.71$\\
$Cr$&$ 73$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1145749.09$\\
$Cr$&$ 73$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1161237.43$\\
$Cr$&$ 73$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1171244.39$\\
$Cr$&$ 73$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1262150.11$\\
$Cr$&$ 73$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1299167.83$\\
$Cr$&$ 73$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1441256.29$\\
$Cr$&$ 73$&$  29$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1557438.58$\\
$Cr$&$ 73$&$  30$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  1578668.46$\\
$Cr$&$ 73$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1657565.18$\\
$Cr$&$ 73$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1705688.83$\\
$Cr$&$ 73$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1722799.83$\\
$Cr$&$ 73$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2179214.19$\\
$Cr$&$ 74$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 74$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    62458.22$\\
$Cr$&$ 74$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   206576.22$\\
$Cr$&$ 74$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   506890.15$\\
$Cr$&$ 74$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   518991.78$\\
$Cr$&$ 74$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   546032.75$\\
$Cr$&$ 74$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   583200.98$\\
$Cr$&$ 74$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   583372.89$\\
$Cr$&$ 74$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   638210.95$\\
$Cr$&$ 74$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   650058.19$\\
$Cr$&$ 74$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   725179.95$\\
$Cr$&$ 74$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   760789.00$\\
$Cr$&$ 74$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   766290.23$\\
$Cr$&$ 74$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   767143.39$\\
$Cr$&$ 74$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   782216.88$\\
$Cr$&$ 74$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1059479.50$\\
$Cr$&$ 74$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1083845.13$\\
$Cr$&$ 74$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1109142.69$\\
$Cr$&$ 74$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1136091.42$\\
$Cr$&$ 74$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1143233.13$\\
$Cr$&$ 74$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1170392.03$\\
$Cr$&$ 74$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1197635.08$\\
$Cr$&$ 74$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1217932.59$\\
$Cr$&$ 74$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1233596.11$\\
$Cr$&$ 74$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1244243.88$\\
$Cr$&$ 74$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1337239.41$\\
$Cr$&$ 74$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1375236.82$\\
$Cr$&$ 74$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1519016.00$\\
$Cr$&$ 74$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  1660251.15$\\
$Cr$&$ 74$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1664268.61$\\
$Cr$&$ 74$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1765384.75$\\
$Cr$&$ 74$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1814574.75$\\
$Cr$&$ 74$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1832168.56$\\
$Cr$&$ 74$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2322740.47$\\
$Cr$&$ 75$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 75$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    63942.01$\\
$Cr$&$ 75$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   212346.86$\\
$Cr$&$ 75$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   543903.39$\\
$Cr$&$ 75$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   555237.17$\\
$Cr$&$ 75$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   583941.52$\\
$Cr$&$ 75$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   620258.25$\\
$Cr$&$ 75$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   620604.66$\\
$Cr$&$ 75$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   676999.22$\\
$Cr$&$ 75$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   689143.09$\\
$Cr$&$ 75$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   764786.22$\\
$Cr$&$ 75$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   802350.24$\\
$Cr$&$ 75$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   808808.35$\\
$Cr$&$ 75$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   809105.84$\\
$Cr$&$ 75$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   823535.26$\\
$Cr$&$ 75$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1133593.93$\\
$Cr$&$ 75$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1158099.05$\\
$Cr$&$ 75$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1183514.13$\\
$Cr$&$ 75$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1210714.37$\\
$Cr$&$ 75$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1218208.09$\\
$Cr$&$ 75$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1245423.17$\\
$Cr$&$ 75$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1274132.05$\\
$Cr$&$ 75$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1293833.25$\\
$Cr$&$ 75$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1309639.29$\\
$Cr$&$ 75$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1320931.14$\\
$Cr$&$ 75$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1416023.52$\\
$Cr$&$ 75$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1454966.43$\\
$Cr$&$ 75$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1600481.16$\\
$Cr$&$ 75$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  1745439.87$\\
$Cr$&$ 75$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1776636.34$\\
$Cr$&$ 75$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1878742.77$\\
$Cr$&$ 75$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1928991.02$\\
$Cr$&$ 75$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1947061.28$\\
$Cr$&$ 75$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2473739.75$\\
$Cr$&$ 76$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 76$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    65443.09$\\
$Cr$&$ 76$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   218107.14$\\
$Cr$&$ 76$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   582819.18$\\
$Cr$&$ 76$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   593404.88$\\
$Cr$&$ 76$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   623759.27$\\
$Cr$&$ 76$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   659194.83$\\
$Cr$&$ 76$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   659730.25$\\
$Cr$&$ 76$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   717699.99$\\
$Cr$&$ 76$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   730126.45$\\
$Cr$&$ 76$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   806335.63$\\
$Cr$&$ 76$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   845787.41$\\
$Cr$&$ 76$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   852974.32$\\
$Cr$&$ 76$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   853204.92$\\
$Cr$&$ 76$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   866770.02$\\
$Cr$&$ 76$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1211544.82$\\
$Cr$&$ 76$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1236190.20$\\
$Cr$&$ 76$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1261688.19$\\
$Cr$&$ 76$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1289164.00$\\
$Cr$&$ 76$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1296967.79$\\
$Cr$&$ 76$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1324225.62$\\
$Cr$&$ 76$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1354426.23$\\
$Cr$&$ 76$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1373574.45$\\
$Cr$&$ 76$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1389490.46$\\
$Cr$&$ 76$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1401430.70$\\
$Cr$&$ 76$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1498627.15$\\
$Cr$&$ 76$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1538484.32$\\
$Cr$&$ 76$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1685777.25$\\
$Cr$&$ 76$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  1834378.20$\\
$Cr$&$ 76$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1894728.56$\\
$Cr$&$ 76$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1997822.89$\\
$Cr$&$ 76$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2049125.14$\\
$Cr$&$ 76$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2067665.90$\\
$Cr$&$ 76$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2632445.76$\\
$Cr$&$ 77$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 77$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    66960.85$\\
$Cr$&$ 77$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   223858.93$\\
$Cr$&$ 77$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   623700.43$\\
$Cr$&$ 77$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   633555.90$\\
$Cr$&$ 77$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   665549.19$\\
$Cr$&$ 77$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   700072.76$\\
$Cr$&$ 77$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   700811.81$\\
$Cr$&$ 77$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   760375.83$\\
$Cr$&$ 77$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   773071.14$\\
$Cr$&$ 77$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   849889.15$\\
$Cr$&$ 77$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   891165.27$\\
$Cr$&$ 77$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   898813.66$\\
$Cr$&$ 77$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   899545.73$\\
$Cr$&$ 77$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   911984.11$\\
$Cr$&$ 77$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1293455.10$\\
$Cr$&$ 77$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1318243.39$\\
$Cr$&$ 77$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1343790.74$\\
$Cr$&$ 77$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1371565.56$\\
$Cr$&$ 77$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1379638.23$\\
$Cr$&$ 77$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1406925.02$\\
$Cr$&$ 77$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1438643.85$\\
$Cr$&$ 77$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1457281.23$\\
$Cr$&$ 77$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1473274.75$\\
$Cr$&$ 77$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1485868.68$\\
$Cr$&$ 77$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1585176.64$\\
$Cr$&$ 77$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1625919.33$\\
$Cr$&$ 77$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1775031.30$\\
$Cr$&$ 77$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  1927207.82$\\
$Cr$&$ 77$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2018734.63$\\
$Cr$&$ 77$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2122811.71$\\
$Cr$&$ 77$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2175167.03$\\
$Cr$&$ 77$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2194172.67$\\
$Cr$&$ 77$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2799098.79$\\
$Cr$&$ 78$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 78$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    68494.75$\\
$Cr$&$ 78$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   229604.15$\\
$Cr$&$ 78$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   666612.16$\\
$Cr$&$ 78$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   675753.52$\\
$Cr$&$ 78$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   709376.55$\\
$Cr$&$ 78$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   742956.28$\\
$Cr$&$ 78$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   743913.64$\\
$Cr$&$ 78$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   805091.41$\\
$Cr$&$ 78$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   818042.09$\\
$Cr$&$ 78$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   895509.84$\\
$Cr$&$ 78$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   938550.61$\\
$Cr$&$ 78$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   946690.61$\\
$Cr$&$ 78$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   947898.30$\\
$Cr$&$ 78$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$   959242.55$\\
$Cr$&$ 78$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1379452.41$\\
$Cr$&$ 78$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1404387.78$\\
$Cr$&$ 78$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1429951.86$\\
$Cr$&$ 78$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1458048.46$\\
$Cr$&$ 78$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1466349.60$\\
$Cr$&$ 78$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1493651.29$\\
$Cr$&$ 78$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1526915.36$\\
$Cr$&$ 78$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1545082.74$\\
$Cr$&$ 78$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1561121.42$\\
$Cr$&$ 78$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1574375.21$\\
$Cr$&$ 78$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1675802.49$\\
$Cr$&$ 78$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1717404.16$\\
$Cr$&$ 78$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1868374.36$\\
$Cr$&$ 78$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  2024071.85$\\
$Cr$&$ 78$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2148850.20$\\
$Cr$&$ 78$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2253902.51$\\
$Cr$&$ 78$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2307312.76$\\
$Cr$&$ 78$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2326778.02$\\
$Cr$&$ 78$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  2973949.99$\\
$Cr$&$ 79$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 79$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    70044.31$\\
$Cr$&$ 79$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   235344.66$\\
$Cr$&$ 79$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   711620.47$\\
$Cr$&$ 79$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   720062.17$\\
$Cr$&$ 79$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   755307.65$\\
$Cr$&$ 79$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   787910.61$\\
$Cr$&$ 79$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   789101.05$\\
$Cr$&$ 79$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   851912.40$\\
$Cr$&$ 79$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   865105.25$\\
$Cr$&$ 79$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   943261.83$\\
$Cr$&$ 79$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$   988011.01$\\
$Cr$&$ 79$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$   996672.80$\\
$Cr$&$ 79$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$   998330.79$\\
$Cr$&$ 79$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1008611.32$\\
$Cr$&$ 79$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1469666.88$\\
$Cr$&$ 79$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1494754.65$\\
$Cr$&$ 79$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1520303.58$\\
$Cr$&$ 79$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1548744.17$\\
$Cr$&$ 79$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1557234.02$\\
$Cr$&$ 79$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1584536.23$\\
$Cr$&$ 79$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1619373.12$\\
$Cr$&$ 79$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1637110.16$\\
$Cr$&$ 79$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1653161.69$\\
$Cr$&$ 79$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1667082.38$\\
$Cr$&$ 79$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1770637.14$\\
$Cr$&$ 79$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1813073.15$\\
$Cr$&$ 79$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1965939.34$\\
$Cr$&$ 79$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  2125113.18$\\
$Cr$&$ 79$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2285273.94$\\
$Cr$&$ 79$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2391291.82$\\
$Cr$&$ 79$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2445761.33$\\
$Cr$&$ 79$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2465681.21$\\
$Cr$&$ 79$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  3157256.43$\\
$Cr$&$ 80$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 80$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    71609.11$\\
$Cr$&$ 80$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   241082.27$\\
$Cr$&$ 80$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   758793.21$\\
$Cr$&$ 80$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   766548.17$\\
$Cr$&$ 80$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   803410.57$\\
$Cr$&$ 80$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   835002.77$\\
$Cr$&$ 80$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   836441.13$\\
$Cr$&$ 80$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   900906.24$\\
$Cr$&$ 80$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   914328.32$\\
$Cr$&$ 80$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$   993211.07$\\
$Cr$&$ 80$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1039615.68$\\
$Cr$&$ 80$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1048829.49$\\
$Cr$&$ 80$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1050912.86$\\
$Cr$&$ 80$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1060158.15$\\
$Cr$&$ 80$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1564232.46$\\
$Cr$&$ 80$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1589478.86$\\
$Cr$&$ 80$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1614981.44$\\
$Cr$&$ 80$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1643787.63$\\
$Cr$&$ 80$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1652427.10$\\
$Cr$&$ 80$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1679715.18$\\
$Cr$&$ 80$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1716153.04$\\
$Cr$&$ 80$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1733498.15$\\
$Cr$&$ 80$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1749530.31$\\
$Cr$&$ 80$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1764125.70$\\
$Cr$&$ 80$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1869816.53$\\
$Cr$&$ 80$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1913063.88$\\
$Cr$&$ 80$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  2067862.56$\\
$Cr$&$ 80$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  2230476.44$\\
$Cr$&$ 80$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2428209.79$\\
$Cr$&$ 80$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2535181.70$\\
$Cr$&$ 80$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2590716.90$\\
$Cr$&$ 80$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2611086.71$\\
$Cr$&$ 80$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  3349283.70$\\
$Cr$&$ 81$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 81$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    73188.82$\\
$Cr$&$ 81$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   246818.73$\\
$Cr$&$ 81$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   808198.92$\\
$Cr$&$ 81$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   815278.60$\\
$Cr$&$ 81$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   853754.04$\\
$Cr$&$ 81$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   884300.40$\\
$Cr$&$ 81$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   886001.62$\\
$Cr$&$ 81$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$   952141.05$\\
$Cr$&$ 81$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$   965779.63$\\
$Cr$&$ 81$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  1045424.25$\\
$Cr$&$ 81$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1093434.33$\\
$Cr$&$ 81$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1103230.46$\\
$Cr$&$ 81$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1105714.60$\\
$Cr$&$ 81$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1113951.40$\\
$Cr$&$ 81$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1663284.74$\\
$Cr$&$ 81$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1688696.71$\\
$Cr$&$ 81$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1714122.22$\\
$Cr$&$ 81$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1743315.12$\\
$Cr$&$ 81$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1752065.66$\\
$Cr$&$ 81$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1779324.64$\\
$Cr$&$ 81$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1817392.24$\\
$Cr$&$ 81$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1834382.73$\\
$Cr$&$ 81$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1850363.28$\\
$Cr$&$ 81$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1865641.97$\\
$Cr$&$ 81$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  1973477.83$\\
$Cr$&$ 81$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  2017514.96$\\
$Cr$&$ 81$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  2174281.52$\\
$Cr$&$ 81$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  2340306.14$\\
$Cr$&$ 81$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2577863.64$\\
$Cr$&$ 81$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2685776.33$\\
$Cr$&$ 81$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2742385.52$\\
$Cr$&$ 81$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2763200.77$\\
$Cr$&$ 81$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  3550301.18$\\
$Cr$&$ 82$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 82$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    74783.13$\\
$Cr$&$ 82$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   252555.77$\\
$Cr$&$ 82$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   859908.19$\\
$Cr$&$ 82$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   866322.70$\\
$Cr$&$ 82$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   906408.85$\\
$Cr$&$ 82$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   935873.26$\\
$Cr$&$ 82$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   937852.36$\\
$Cr$&$ 82$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  1005687.00$\\
$Cr$&$ 82$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  1019529.56$\\
$Cr$&$ 82$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  1099970.17$\\
$Cr$&$ 82$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1149538.60$\\
$Cr$&$ 82$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1159947.45$\\
$Cr$&$ 82$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1162808.01$\\
$Cr$&$ 82$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1170061.47$\\
$Cr$&$ 82$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1766963.58$\\
$Cr$&$ 82$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1792548.62$\\
$Cr$&$ 82$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1817866.79$\\
$Cr$&$ 82$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1847467.04$\\
$Cr$&$ 82$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1856290.64$\\
$Cr$&$ 82$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1883505.25$\\
$Cr$&$ 82$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  1923231.93$\\
$Cr$&$ 82$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  1939904.02$\\
$Cr$&$ 82$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  1955800.74$\\
$Cr$&$ 82$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  1971771.96$\\
$Cr$&$ 82$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  2081762.29$\\
$Cr$&$ 82$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  2126568.89$\\
$Cr$&$ 82$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  2285337.74$\\
$Cr$&$ 82$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  2454749.74$\\
$Cr$&$ 82$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2734447.51$\\
$Cr$&$ 82$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  2843286.22$\\
$Cr$&$ 82$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  2900979.31$\\
$Cr$&$ 82$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  2922235.74$\\
$Cr$&$ 82$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  3760587.37$\\
$Cr$&$ 83$&$   1$&$  (d_{+}^{2})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Cr$&$ 83$&$   2$&$  (d_{+}^{2})_{2}                                            $&$    2 ^{ e}$&$    76391.80$\\
$Cr$&$ 83$&$   3$&$  (d_{+}^{2})_{0}                                            $&$    0 ^{ e}$&$   258295.01$\\
$Cr$&$ 83$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}                  $&$    3 ^{ e}$&$   913992.58$\\
$Cr$&$ 83$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}                  $&$    4 ^{ e}$&$   919750.78$\\
$Cr$&$ 83$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}                  $&$    1 ^{ e}$&$   961446.74$\\
$Cr$&$ 83$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{6}                  $&$    6 ^{ e}$&$   989792.03$\\
$Cr$&$ 83$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}                  $&$    5 ^{ e}$&$   992064.15$\\
$Cr$&$ 83$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}                  $&$    2 ^{ e}$&$  1061615.21$\\
$Cr$&$ 83$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}                  $&$    3 ^{ e}$&$  1075649.47$\\
$Cr$&$ 83$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{0}                  $&$    0 ^{ e}$&$  1156918.70$\\
$Cr$&$ 83$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1208000.97$\\
$Cr$&$ 83$&$  13$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1219053.04$\\
$Cr$&$ 83$&$  14$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1222265.88$\\
$Cr$&$ 83$&$  15$&$  ((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}                  $&$    3 ^{ e}$&$  1228559.69$\\
$Cr$&$ 83$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{2}                  $&$    2 ^{ e}$&$  1875410.97$\\
$Cr$&$ 83$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{0}                  $&$    0 ^{ e}$&$  1901177.04$\\
$Cr$&$ 83$&$  18$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  1926357.96$\\
$Cr$&$ 83$&$  19$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{3}                  $&$    3 ^{ e}$&$  1956385.71$\\
$Cr$&$ 83$&$  20$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{5}                  $&$    5 ^{ e}$&$  1965244.84$\\
$Cr$&$ 83$&$  21$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{4  })_{6}                  $&$    6 ^{ e}$&$  1992399.50$\\
$Cr$&$ 83$&$  22$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{3}                  $&$    3 ^{ e}$&$  2033815.23$\\
$Cr$&$ 83$&$  23$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{1}                  $&$    1 ^{ e}$&$  2050204.09$\\
$Cr$&$ 83$&$  24$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{4}                  $&$    4 ^{ e}$&$  2065984.74$\\
$Cr$&$ 83$&$  25$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  2082658.40$\\
$Cr$&$ 83$&$  26$&$  ((d_{-}^{2})_{2  },(d_{+}^{4})_{0  })_{2}                  $&$    2 ^{ e}$&$  2194813.04$\\
$Cr$&$ 83$&$  27$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{4  })_{4}                  $&$    4 ^{ e}$&$  2240369.94$\\
$Cr$&$ 83$&$  28$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{2  })_{2}                  $&$    2 ^{ e}$&$  2401174.56$\\
$Cr$&$ 83$&$  29$&$  ((d_{-}^{2})_{0  },(d_{+}^{4})_{0  })_{0}                  $&$    0 ^{ e}$&$  2573955.68$\\
$Cr$&$ 83$&$  30$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  2898176.32$\\
$Cr$&$ 83$&$  31$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  3007924.91$\\
$Cr$&$ 83$&$  32$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  3066713.22$\\
$Cr$&$ 83$&$  33$&$  ((d_{-}^{1})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$  3088406.76$\\
$Cr$&$ 83$&$  34$&$  (d_{+}^{6})_{0}                                            $&$    0 ^{ e}$&$  3980425.40$\\
$Mn$&$ 72$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 72$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$    97169.08$\\
$Mn$&$ 72$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   150699.67$\\
$Mn$&$ 72$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   459970.19$\\
$Mn$&$ 72$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   514758.52$\\
$Mn$&$ 72$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   536348.27$\\
$Mn$&$ 72$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   552432.47$\\
$Mn$&$ 72$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   563728.21$\\
$Mn$&$ 72$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   579107.60$\\
$Mn$&$ 72$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   630068.15$\\
$Mn$&$ 72$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   667999.03$\\
$Mn$&$ 72$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$   805935.03$\\
$Mn$&$ 72$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$   978180.89$\\
$Mn$&$ 72$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1008503.07$\\
$Mn$&$ 72$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1046244.83$\\
$Mn$&$ 72$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1051068.72$\\
$Mn$&$ 72$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1071270.45$\\
$Mn$&$ 72$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1261614.65$\\
$Mn$&$ 72$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  1542503.65$\\
$Mn$&$ 73$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 73$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$    99223.76$\\
$Mn$&$ 73$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   154524.09$\\
$Mn$&$ 73$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   493321.06$\\
$Mn$&$ 73$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   548451.83$\\
$Mn$&$ 73$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   571353.56$\\
$Mn$&$ 73$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   587942.19$\\
$Mn$&$ 73$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   598976.91$\\
$Mn$&$ 73$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   613986.61$\\
$Mn$&$ 73$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   666834.73$\\
$Mn$&$ 73$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   704540.79$\\
$Mn$&$ 73$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$   846076.44$\\
$Mn$&$ 73$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1045370.95$\\
$Mn$&$ 73$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1076594.78$\\
$Mn$&$ 73$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1114603.97$\\
$Mn$&$ 73$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1120089.41$\\
$Mn$&$ 73$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1139559.65$\\
$Mn$&$ 73$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1334061.19$\\
$Mn$&$ 73$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  1644860.29$\\
$Mn$&$ 74$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 74$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   101301.12$\\
$Mn$&$ 74$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   158353.82$\\
$Mn$&$ 74$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   528430.73$\\
$Mn$&$ 74$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   583901.23$\\
$Mn$&$ 74$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   608123.54$\\
$Mn$&$ 74$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   625213.24$\\
$Mn$&$ 74$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   635995.15$\\
$Mn$&$ 74$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   650605.98$\\
$Mn$&$ 74$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   705341.66$\\
$Mn$&$ 74$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   742857.08$\\
$Mn$&$ 74$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$   887952.67$\\
$Mn$&$ 74$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1116092.29$\\
$Mn$&$ 74$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1148239.63$\\
$Mn$&$ 74$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1186460.58$\\
$Mn$&$ 74$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1192628.85$\\
$Mn$&$ 74$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1211372.36$\\
$Mn$&$ 74$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1410041.39$\\
$Mn$&$ 74$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  1752509.90$\\
$Mn$&$ 75$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 75$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   103401.04$\\
$Mn$&$ 75$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   162189.63$\\
$Mn$&$ 75$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   565360.27$\\
$Mn$&$ 75$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   621167.39$\\
$Mn$&$ 75$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   646720.04$\\
$Mn$&$ 75$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   664306.97$\\
$Mn$&$ 75$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   674844.17$\\
$Mn$&$ 75$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   689026.49$\\
$Mn$&$ 75$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   745651.01$\\
$Mn$&$ 75$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   783009.28$\\
$Mn$&$ 75$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$   931633.45$\\
$Mn$&$ 75$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1190466.43$\\
$Mn$&$ 75$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1223553.64$\\
$Mn$&$ 75$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1261936.93$\\
$Mn$&$ 75$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1268809.64$\\
$Mn$&$ 75$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1286830.01$\\
$Mn$&$ 75$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1489678.12$\\
$Mn$&$ 75$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  1865634.61$\\
$Mn$&$ 76$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 76$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   105523.36$\\
$Mn$&$ 76$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   166032.25$\\
$Mn$&$ 76$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   604172.21$\\
$Mn$&$ 76$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   660312.43$\\
$Mn$&$ 76$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   687206.29$\\
$Mn$&$ 76$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   705286.20$\\
$Mn$&$ 76$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   715586.65$\\
$Mn$&$ 76$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   729310.39$\\
$Mn$&$ 76$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   787826.27$\\
$Mn$&$ 76$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   825060.13$\\
$Mn$&$ 76$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$   977188.01$\\
$Mn$&$ 76$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1268617.86$\\
$Mn$&$ 76$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1302657.42$\\
$Mn$&$ 76$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1341158.18$\\
$Mn$&$ 76$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1348757.22$\\
$Mn$&$ 76$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1366056.94$\\
$Mn$&$ 76$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1573097.07$\\
$Mn$&$ 76$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  1984421.15$\\
$Mn$&$ 77$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 77$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   107668.00$\\
$Mn$&$ 77$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   169882.44$\\
$Mn$&$ 77$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   644929.85$\\
$Mn$&$ 77$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   701399.22$\\
$Mn$&$ 77$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   729646.23$\\
$Mn$&$ 77$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   748214.50$\\
$Mn$&$ 77$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   758286.04$\\
$Mn$&$ 77$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   771520.63$\\
$Mn$&$ 77$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   831931.58$\\
$Mn$&$ 77$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   869073.07$\\
$Mn$&$ 77$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1024684.90$\\
$Mn$&$ 77$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1350672.66$\\
$Mn$&$ 77$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1385674.32$\\
$Mn$&$ 77$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1424250.94$\\
$Mn$&$ 77$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1432598.61$\\
$Mn$&$ 77$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1449179.04$\\
$Mn$&$ 77$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1660425.43$\\
$Mn$&$ 77$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2109058.73$\\
$Mn$&$ 78$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 78$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   109834.81$\\
$Mn$&$ 78$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   173740.92$\\
$Mn$&$ 78$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   687698.51$\\
$Mn$&$ 78$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   744492.66$\\
$Mn$&$ 78$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   774105.77$\\
$Mn$&$ 78$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   793157.45$\\
$Mn$&$ 78$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   803007.73$\\
$Mn$&$ 78$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   815722.23$\\
$Mn$&$ 78$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   878033.09$\\
$Mn$&$ 78$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   915113.50$\\
$Mn$&$ 78$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1074193.71$\\
$Mn$&$ 78$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1436761.01$\\
$Mn$&$ 78$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1472732.49$\\
$Mn$&$ 78$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1511345.91$\\
$Mn$&$ 78$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1520464.75$\\
$Mn$&$ 78$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1536326.22$\\
$Mn$&$ 78$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1751794.36$\\
$Mn$&$ 78$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2239742.79$\\
$Mn$&$ 79$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 79$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   112023.70$\\
$Mn$&$ 79$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   177608.43$\\
$Mn$&$ 79$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   732544.46$\\
$Mn$&$ 79$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   789658.60$\\
$Mn$&$ 79$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   820651.72$\\
$Mn$&$ 79$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   840181.59$\\
$Mn$&$ 79$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   849818.11$\\
$Mn$&$ 79$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   861981.11$\\
$Mn$&$ 79$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   926197.79$\\
$Mn$&$ 79$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$   963247.69$\\
$Mn$&$ 79$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1125784.18$\\
$Mn$&$ 79$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1527014.98$\\
$Mn$&$ 79$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1563962.60$\\
$Mn$&$ 79$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1602575.60$\\
$Mn$&$ 79$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1612488.49$\\
$Mn$&$ 79$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1627630.32$\\
$Mn$&$ 79$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1847336.88$\\
$Mn$&$ 79$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2376671.68$\\
$Mn$&$ 80$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 80$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   114234.56$\\
$Mn$&$ 80$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   181485.69$\\
$Mn$&$ 80$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   779535.65$\\
$Mn$&$ 80$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   836964.56$\\
$Mn$&$ 80$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   869352.54$\\
$Mn$&$ 80$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   889355.10$\\
$Mn$&$ 80$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   898785.18$\\
$Mn$&$ 80$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   910364.89$\\
$Mn$&$ 80$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$   976494.33$\\
$Mn$&$ 80$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1013543.60$\\
$Mn$&$ 80$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1179527.17$\\
$Mn$&$ 80$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1621570.11$\\
$Mn$&$ 80$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1659499.11$\\
$Mn$&$ 80$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1698075.90$\\
$Mn$&$ 80$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1708806.04$\\
$Mn$&$ 80$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1723226.55$\\
$Mn$&$ 80$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1947189.36$\\
$Mn$&$ 80$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2520048.99$\\
$Mn$&$ 81$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 81$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   116467.36$\\
$Mn$&$ 81$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   185373.40$\\
$Mn$&$ 81$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   828740.63$\\
$Mn$&$ 81$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   886478.68$\\
$Mn$&$ 81$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   920277.26$\\
$Mn$&$ 81$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   940746.79$\\
$Mn$&$ 81$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$   949977.60$\\
$Mn$&$ 81$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$   960941.76$\\
$Mn$&$ 81$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1028991.89$\\
$Mn$&$ 81$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1066069.71$\\
$Mn$&$ 81$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1235493.64$\\
$Mn$&$ 81$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1720563.16$\\
$Mn$&$ 81$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1759478.06$\\
$Mn$&$ 81$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1797983.86$\\
$Mn$&$ 81$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1809554.79$\\
$Mn$&$ 81$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1823251.37$\\
$Mn$&$ 81$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2051489.31$\\
$Mn$&$ 81$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2670080.17$\\
$Mn$&$ 82$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 82$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   118722.02$\\
$Mn$&$ 82$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   189272.25$\\
$Mn$&$ 82$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   880229.95$\\
$Mn$&$ 82$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   938271.10$\\
$Mn$&$ 82$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$   973496.86$\\
$Mn$&$ 82$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$   994427.43$\\
$Mn$&$ 82$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1003465.98$\\
$Mn$&$ 82$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1013781.89$\\
$Mn$&$ 82$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1083761.57$\\
$Mn$&$ 82$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1120896.50$\\
$Mn$&$ 82$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1293756.21$\\
$Mn$&$ 82$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1824134.92$\\
$Mn$&$ 82$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1864039.67$\\
$Mn$&$ 82$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  1902440.51$\\
$Mn$&$ 82$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  1914876.11$\\
$Mn$&$ 82$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  1927845.23$\\
$Mn$&$ 82$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2160378.21$\\
$Mn$&$ 82$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2826976.75$\\
$Mn$&$ 83$&$   1$&$  (d_{+}^{3})_{9/2}                                          $&$   9/2^{ e}$&$        0.00$\\
$Mn$&$ 83$&$   2$&$  (d_{+}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   120998.51$\\
$Mn$&$ 83$&$   3$&$  (d_{+}^{3})_{5/2}                                          $&$   5/2^{ e}$&$   193182.92$\\
$Mn$&$ 83$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}                $&$   7/2^{ e}$&$   934075.10$\\
$Mn$&$ 83$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}                $&$   9/2^{ e}$&$   992412.87$\\
$Mn$&$ 83$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}                $&$   3/2^{ e}$&$  1029083.22$\\
$Mn$&$ 83$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}                $&$   5/2^{ e}$&$  1050468.71$\\
$Mn$&$ 83$&$   8$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}                $&$   1/2^{ e}$&$  1059321.84$\\
$Mn$&$ 83$&$   9$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}               $&$  11/2^{ e}$&$  1068956.39$\\
$Mn$&$ 83$&$  10$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}                $&$   7/2^{ e}$&$  1140875.38$\\
$Mn$&$ 83$&$  11$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}                $&$   5/2^{ e}$&$  1178095.33$\\
$Mn$&$ 83$&$  12$&$  ((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}                $&$   3/2^{ e}$&$  1354388.13$\\
$Mn$&$ 83$&$  13$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  1932428.06$\\
$Mn$&$ 83$&$  14$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{3/2}                $&$   3/2^{ e}$&$  1973326.23$\\
$Mn$&$ 83$&$  15$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}                $&$   9/2^{ e}$&$  2011588.71$\\
$Mn$&$ 83$&$  16$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{1/2}                $&$   1/2^{ e}$&$  2024913.21$\\
$Mn$&$ 83$&$  17$&$  ((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{7/2}                $&$   7/2^{ e}$&$  2037150.46$\\
$Mn$&$ 83$&$  18$&$  ((d_{-}^{2})_{0  },(d_{+}^{5})_{5/2})_{5/2}                $&$   5/2^{ e}$&$  2273999.39$\\
$Mn$&$ 83$&$  19$&$  (d_{-}^{1})_{3/2}                                          $&$   3/2^{ e}$&$  2990953.09$\\
$Fe$&$ 72$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 72$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    69215.00$\\
$Fe$&$ 72$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   219175.65$\\
$Fe$&$ 72$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   458235.36$\\
$Fe$&$ 72$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   530173.94$\\
$Fe$&$ 72$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   570041.47$\\
$Fe$&$ 72$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   573383.75$\\
$Fe$&$ 72$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$   970769.22$\\
$Fe$&$ 72$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1160598.23$\\
$Fe$&$ 73$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 73$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    70540.23$\\
$Fe$&$ 73$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   224190.81$\\
$Fe$&$ 73$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   491051.17$\\
$Fe$&$ 73$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   564524.61$\\
$Fe$&$ 73$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   605246.47$\\
$Fe$&$ 73$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   607926.02$\\
$Fe$&$ 73$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1037437.28$\\
$Fe$&$ 73$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1230616.47$\\
$Fe$&$ 74$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 74$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    71876.62$\\
$Fe$&$ 74$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   229214.79$\\
$Fe$&$ 74$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   525603.10$\\
$Fe$&$ 74$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   600611.55$\\
$Fe$&$ 74$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   642204.11$\\
$Fe$&$ 74$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   644198.72$\\
$Fe$&$ 74$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1107580.76$\\
$Fe$&$ 74$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1304142.88$\\
$Fe$&$ 75$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 75$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    73224.56$\\
$Fe$&$ 75$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   234249.10$\\
$Fe$&$ 75$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   561952.25$\\
$Fe$&$ 75$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   638496.15$\\
$Fe$&$ 75$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   680975.77$\\
$Fe$&$ 75$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   682262.90$\\
$Fe$&$ 75$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1181321.51$\\
$Fe$&$ 75$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1381299.02$\\
$Fe$&$ 76$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 76$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    74584.42$\\
$Fe$&$ 76$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   239295.18$\\
$Fe$&$ 76$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   600161.13$\\
$Fe$&$ 76$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   678241.16$\\
$Fe$&$ 76$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   721624.23$\\
$Fe$&$ 76$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   722181.00$\\
$Fe$&$ 76$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1258784.24$\\
$Fe$&$ 76$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1462209.34$\\
$Fe$&$ 77$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 77$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    75956.53$\\
$Fe$&$ 77$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   244354.41$\\
$Fe$&$ 77$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   640292.98$\\
$Fe$&$ 77$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   719910.08$\\
$Fe$&$ 77$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   764016.16$\\
$Fe$&$ 77$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   764213.02$\\
$Fe$&$ 77$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1340095.22$\\
$Fe$&$ 77$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1546999.83$\\
$Fe$&$ 78$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 78$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    77341.18$\\
$Fe$&$ 78$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   249428.08$\\
$Fe$&$ 78$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   682413.04$\\
$Fe$&$ 78$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   763568.36$\\
$Fe$&$ 78$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   807833.52$\\
$Fe$&$ 78$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   808807.63$\\
$Fe$&$ 78$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1425384.67$\\
$Fe$&$ 78$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1635800.52$\\
$Fe$&$ 79$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 79$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    78738.64$\\
$Fe$&$ 79$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   254517.43$\\
$Fe$&$ 79$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   726587.45$\\
$Fe$&$ 79$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   809282.35$\\
$Fe$&$ 79$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   853699.07$\\
$Fe$&$ 79$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   855474.46$\\
$Fe$&$ 79$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1514784.73$\\
$Fe$&$ 79$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1728743.29$\\
$Fe$&$ 80$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 80$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    80149.16$\\
$Fe$&$ 80$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   259623.62$\\
$Fe$&$ 80$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   772883.99$\\
$Fe$&$ 80$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   857120.02$\\
$Fe$&$ 80$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   901680.51$\\
$Fe$&$ 80$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   904281.57$\\
$Fe$&$ 80$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1608430.85$\\
$Fe$&$ 80$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1825963.45$\\
$Fe$&$ 81$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 81$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    81572.98$\\
$Fe$&$ 81$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   264747.77$\\
$Fe$&$ 81$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   821371.06$\\
$Fe$&$ 81$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   907149.96$\\
$Fe$&$ 81$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$   951846.03$\\
$Fe$&$ 81$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$   955297.59$\\
$Fe$&$ 81$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1706459.70$\\
$Fe$&$ 81$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  1927597.50$\\
$Fe$&$ 82$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 82$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    83010.29$\\
$Fe$&$ 82$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   269890.91$\\
$Fe$&$ 82$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   872118.97$\\
$Fe$&$ 82$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$   959442.66$\\
$Fe$&$ 82$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1004265.83$\\
$Fe$&$ 82$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1008593.13$\\
$Fe$&$ 82$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1809011.88$\\
$Fe$&$ 82$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  2033785.91$\\
$Fe$&$ 83$&$   1$&$  (d_{+}^{4})_{4}                                            $&$    4 ^{ e}$&$        0.00$\\
$Fe$&$ 83$&$   2$&$  (d_{+}^{4})_{2}                                            $&$    2 ^{ e}$&$    84461.31$\\
$Fe$&$ 83$&$   3$&$  (d_{+}^{4})_{0}                                            $&$    0 ^{ e}$&$   275054.04$\\
$Fe$&$ 83$&$   4$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}                  $&$    3 ^{ e}$&$   925198.99$\\
$Fe$&$ 83$&$   5$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}                  $&$    2 ^{ e}$&$  1014069.53$\\
$Fe$&$ 83$&$   6$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}                  $&$    4 ^{ e}$&$  1059010.97$\\
$Fe$&$ 83$&$   7$&$  ((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}                  $&$    1 ^{ e}$&$  1064239.67$\\
$Fe$&$ 83$&$   8$&$  (d_{-}^{2})_{2}                                            $&$    2 ^{ e}$&$  1916229.85$\\
$Fe$&$ 83$&$   9$&$  (d_{-}^{2})_{0}                                            $&$    0 ^{ e}$&$  2144671.04$\\
$Co$&$ 72$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 72$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   470087.33$\\
$Co$&$ 73$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 73$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   502993.80$\\
$Co$&$ 74$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 74$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   537613.74$\\
$Co$&$ 75$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 75$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   574008.77$\\
$Co$&$ 76$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 76$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   612240.71$\\
$Co$&$ 77$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 77$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   652372.43$\\
$Co$&$ 78$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 78$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   694468.76$\\
$Co$&$ 79$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 79$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   738595.53$\\
$Co$&$ 80$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 80$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   784820.14$\\
$Co$&$ 81$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 81$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   833210.65$\\
$Co$&$ 82$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 82$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   883837.03$\\
$Co$&$ 83$&$   1$&$  (d_{+}^{5})_{5/2}                                          $&$   5/2^{ e}$&$        0.00$\\
$Co$&$ 83$&$   2$&$  (d_{-}^{3})_{3/2}                                          $&$   3/2^{ e}$&$   936770.21$\\\\
\hline
\end{longtable}
\clearpage

\begin{longtable}{@{\extracolsep\fill}cccccccccccccc@{}}
\caption{Comparisons of wavelengths (nm) and transition rates ($\rm s^{-1}$) for some forbidden transitions of Hf ($Z=72$), Ta ($Z=73$), W ($Z=74$) and Au ($Z=79$) ions. These transitions have been observed by~Ralchenko $et~al.$~\cite{Ralchenko.2011.V83.p32517,Osin.2012.V66.p286}. See page\
\pageref{tbl3te} for Explanation of Tables\label{table3}}
  &           &  &             &   &           &  \multicolumn{4}{c}{Wavelengths (nm)} &\multicolumn{3}{c}{Transition rates ($\rm s^{-1}$)}                                                             \\
\cline{7-10}\cline{11-13}\noalign{\vskip3pt}
Z & Sequence  &i & Lower level & j &Upper Level& Exp.&   MCDHF/RCI & MBPT & RCI &MCDHF/RCI  & MBPT & RCI \\
\hline\\
\endfirsthead\\
\caption[]{(\emph{continued})}
  &           &  &             &   &           &  \multicolumn{4}{c}{Wavelengths (nm)} &\multicolumn{3}{c}{Transition rates ($\rm s^{-1}$)}                                                             \\
\cline{7-10}\cline{11-13}\noalign{\vskip3pt}
Z & Sequence  &i & Lower level & j &Upper Level& Exp.&   MCDHF/RCI & MBPT & RCI &MCDHF/RCI  & MBPT & RCI \\
\hline\\
\endhead
$72$ &  K & $  1 $ &  $(d_{-}^{1})_{3/2}                                 $  &  $ 2  $ & $(d_{+}^{1})_{5/2}                             $  &       $18.158$ &   $18.1899$  & $18.1561$ &  $18.2132$ &  $1.77{\rm E+}06$ &$1.73{\rm E+}06$& $1.76{\rm E+}06$\\
$72$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 3  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}     $  &       $19.525$ &   $19.5605$  & $19.5151$ &  $19.6012$ &  $2.49{\rm E+}06$ &$2.45{\rm E+}06$& $2.48{\rm E+}06$\\
$72$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 4  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}     $  &       $16.884$ &   $16.9068$  & $16.8988$ &  $16.9070$ &  $1.24{\rm E+}06$ &$1.21{\rm E+}06$& $1.23{\rm E+}06$\\
$72$ &  Ca& $  2 $ &  $(d_{-}^{2})_{0}                                   $  &  $ 6  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $22.158$ &   $22.2007$  & $22.1428$ &  $22.2673$ &  $1.14{\rm E+}06$ &$1.12{\rm E+}06$& $1.13{\rm E+}06$\\
$72$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 2  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $21.762$ &   $21.8028$  & $21.7386$ &  $21.8713$ &  $2.28{\rm E+}06$ &$2.25{\rm E+}06$& $2.26{\rm E+}06$\\
$72$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 3  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}   $  &       $19.639$ &   $19.6692$  & $19.6381$ &  $19.6876$ &  $1.84{\rm E+}06$ &$1.81{\rm E+}06$& $1.83{\rm E+}06$\\
$72$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 6  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}   $  &       $18.15 $ &   $18.1869$  & $18.1778$ &  $18.1838$ &  $6.88{\rm E+}05$ &$6.76{\rm E+}05$& $6.84{\rm E+}05$\\
$72$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $13.706$ &   $13.7121$  & $13.7146$ &  $13.6749$ &  $1.93{\rm E+}05$ &$1.89{\rm E+}05$& $1.92{\rm E+}05$\\
$72$ &  Sc& $  2 $ &  $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}       $  &  $ 8  $ & $((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}   $  &       $18.942$ &   $18.9643$  & $18.9404$ &  $18.9797$ &  $3.31{\rm E+}06$ &$3.27{\rm E+}06$& $3.29{\rm E+}06$\\
$72$ &  Sc& $  5 $ &  $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}       $  &  $ 12 $ & $((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}  $  &       $17.873$ &   $17.8904$  & $17.8629$ &  $17.8904$ &  $9.64{\rm E+}05$ &$9.51{\rm E+}05$& $9.60{\rm E+}05$\\
$72$ &  Ti& $  1 $ &  $(d_{-}^{4})_{0}                                   $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $22.325$ &   $22.3714$  & $22.2998$ &  $22.4327$ &  $2.19{\rm E+}06$ &$2.17{\rm E+}06$& $2.17{\rm E+}06$\\
$72$ &  Ti& $  2 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}         $  &  $ 7  $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}     $  &       $19.148$ &   $19.1734$  & $19.1555$ &  $19.1681$ &  $3.15{\rm E+}06$ &$3.12{\rm E+}06$& $3.13{\rm E+}06$\\
$72$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 8  $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}     $  &       $22.502$ &   $22.5607$  & $22.4933$ &  $22.6346$ &  $2.00{\rm E+}06$ &$1.98{\rm E+}06$& $1.98{\rm E+}06$\\
$72$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 10 $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}     $  &       $20.41 $ &   $20.4289$  & $20.3862$ &  $20.4503$ &  $1.10{\rm E+}06$ &$1.09{\rm E+}06$& $1.10{\rm E+}06$\\
$72$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 13 $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}     $  &       $18.043$ &   $18.0640$  & $18.0669$ &  $18.0451$ &  $1.19{\rm E+}06$ &$1.17{\rm E+}06$& $1.19{\rm E+}06$\\
$72$ &  Ti& $  5 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}         $  &  $ 17 $ & $((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}     $  &       $15.105$ &   $15.1183$  & $15.1177$ &  $15.0733$ &  $7.51{\rm E+}05$ &$7.44{\rm E+}05$& $7.48{\rm E+}05$\\
$72$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}   $  &       $24.711$ &   $24.7703$  & $24.6778$ &  $24.8671$ &  $2.22{\rm E+}06$ &$2.21{\rm E+}06$& $2.19{\rm E+}06$\\
$72$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 3  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}   $  &       $20.114$ &   $20.1316$  & $20.1022$ &  $20.1278$ &  $1.06{\rm E+}06$ &$1.05{\rm E+}06$& $1.05{\rm E+}06$\\
$72$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}   $  &       $19.583$ &   $19.6129$  & $19.6010$ &  $19.6141$ &  $2.55{\rm E+}06$ &$2.52{\rm E+}06$& $2.54{\rm E+}06$\\
$72$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}   $  &       $16.275$ &   $16.2766$  & $16.2857$ &  $16.2253$ &  $8.17{\rm E+}04$ &$8.23{\rm E+}04$& $8.31{\rm E+}04$\\
$72$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}   $  &       $13.487$ &   $13.4978$  & $13.5045$ &  $13.4510$ &  $1.83{\rm E+}05$ &$1.81{\rm E+}05$& $1.82{\rm E+}05$\\
$72$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}     $  &       $22.754$ &   $22.8141$  & $22.7666$ &  $22.8747$ &  $1.69{\rm E+}06$ &$1.69{\rm E+}06$& $1.69{\rm E+}06$\\
$72$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}     $  &       $22.091$ &   $22.1224$  & $22.0820$ &  $22.1559$ &  $2.01{\rm E+}06$ &$2.00{\rm E+}06$& $2.00{\rm E+}06$\\
$72$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}     $  &       $19.437$ &   $19.4421$  & $19.4284$ &  $19.4248$ &  $4.38{\rm E+}05$ &$4.35{\rm E+}05$& $4.35{\rm E+}05$\\
$72$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}     $  &       $17.3  $ &   $17.3209$  & $17.3281$ &  $17.2838$ &  $7.08{\rm E+}05$ &$6.96{\rm E+}05$& $7.07{\rm E+}05$\\
$72$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}     $  &       $19.721$ &   $19.7402$  & $19.7302$ &  $19.7351$ &  $1.36{\rm E+}06$ &$1.35{\rm E+}06$& $1.35{\rm E+}06$\\
$72$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}   $  &       $21.687$ &   $21.7405$  & $21.7103$ &  $21.7903$ &  $2.39{\rm E+}06$ &$2.38{\rm E+}06$& $2.38{\rm E+}06$\\
$72$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}   $  &       $19.403$ &   $19.4266$  & $19.4164$ &  $19.4231$ &  $1.52{\rm E+}06$ &$1.51{\rm E+}06$& $1.51{\rm E+}06$\\
$72$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}  $  &       $17.263$ &   $17.2679$  & $17.2693$ &  $17.2267$ &  $1.28{\rm E+}05$ &$1.27{\rm E+}05$& $1.28{\rm E+}05$\\
$72$ &  Mn& $  2 $ &  $(d_{+}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}   $  &       $21.916$ &   $21.9653$  & $21.8980$ &  $21.9934$ &  $6.83{\rm E+}05$ &$6.82{\rm E+}05$& $6.80{\rm E+}05$\\
$72$ &  Mn& $  2 $ &  $(d_{+}^{3})_{3/2}                                 $  &  $ 8  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}   $  &       $21.39 $ &   $21.4335$  & $21.4048$ &  $21.4662$ &  $1.73{\rm E+}06$ &$1.71{\rm E+}06$& $1.72{\rm E+}06$\\
$72$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}   $  &       $20.851$ &   $20.8608$  & $20.8495$ &  $20.8488$ &  $1.85{\rm E+}05$ &$1.84{\rm E+}05$& $1.84{\rm E+}05$\\
$72$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}     $  &       $21.775$ &   $21.8228$  & $21.7979$ &  $21.8812$ &  $2.16{\rm E+}06$ &$2.15{\rm E+}06$& $2.15{\rm E+}06$\\
$72$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}     $  &       $17.424$ &   $17.4403$  & $17.4455$ &  $17.3934$ &  $6.91{\rm E+}05$ &$6.86{\rm E+}05$& $6.90{\rm E+}05$\\
$72$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}     $  &       $21.652$ &   $21.6939$  & $21.6608$ &  $21.7390$ &  $1.30{\rm E+}06$ &$1.29{\rm E+}06$& $1.29{\rm E+}06$\\
$72$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}     $  &       $19.929$ &   $19.9670$  & $19.9452$ &  $19.9516$ &  $1.15{\rm E+}06$ &$1.15{\rm E+}06$& $1.15{\rm E+}06$\\
$72$ &  Co& $  1 $ &  $(d_{+}^{5})_{5/2}                                 $  &  $ 2  $ & $(d_{-}^{3})_{3/2}                             $  &       $21.229$ &   $21.2726$  & $21.2529$ &  $21.3176$ &  $1.66{\rm E+}06$ &$1.65{\rm E+}06$& $1.65{\rm E+}06$\\
$73$ &  K & $  1 $ &  $(d_{-}^{1})_{3/2}                                 $  &  $ 2  $ & $(d_{+}^{1})_{5/2}                             $  &       $17.015$ &   $17.0438$  & $17.0142$ &  $17.0662$ &  $2.15{\rm E+}06$ &$2.10{\rm E+}06$& $2.14{\rm E+}06$\\
$73$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 3  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}     $  &       $18.25 $ &   $18.2812$  & $18.2417$ &  $18.3192$ &  $3.04{\rm E+}06$ &$2.99{\rm E+}06$& $3.02{\rm E+}06$\\
$73$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 4  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}     $  &       $15.885$ &   $15.9067$  & $15.8993$ &  $15.9086$ &  $1.50{\rm E+}06$ &$1.46{\rm E+}06$& $1.49{\rm E+}06$\\
$73$ &  Ca& $  2 $ &  $(d_{-}^{2})_{0}                                   $  &  $ 6  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $20.598$ &   $20.6330$  & $20.5828$ &  $20.6941$ &  $1.41{\rm E+}06$ &$1.39{\rm E+}06$& $1.40{\rm E+}06$\\
$73$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 2  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $20.247$ &   $20.2837$  & $20.2285$ &  $20.3630$ &  $2.80{\rm E+}06$ &$2.77{\rm E+}06$& $2.78{\rm E+}06$\\
$73$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 3  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}   $  &       $18.377$ &   $18.4059$  & $18.3783$ &  $18.4346$ &  $2.26{\rm E+}06$ &$2.22{\rm E+}06$& $2.24{\rm E+}06$\\
$73$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 6  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}   $  &       $17.053$ &   $17.0758$  & $17.0674$ &  $17.0818$ &  $8.43{\rm E+}05$ &$8.29{\rm E+}05$& $8.37{\rm E+}05$\\
$73$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $12.987$ &   $12.9919$  & $12.9942$ &  $12.9603$ &  $2.31{\rm E+}05$ &$2.27{\rm E+}05$& $2.31{\rm E+}05$\\
$73$ &  Sc& $  2 $ &  $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}       $  &  $ 8  $ & $((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{7/2}   $  &       $17.758$ &   $17.7799$  & $17.7588$ &  $17.8065$ &  $4.04{\rm E+}06$ &$3.99{\rm E+}06$& $4.01{\rm E+}06$\\
$73$ &  Ti& $  1 $ &  $(d_{-}^{4})_{0}                                   $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $20.75 $ &   $20.7928$  & $20.7313$ &  $20.8492$ &  $2.71{\rm E+}06$ &$2.68{\rm E+}06$& $2.69{\rm E+}06$\\
$73$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 10 $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}     $  &       $19.073$ &   $19.0929$  & $19.0558$ &  $19.1147$ &  $1.36{\rm E+}06$ &$1.34{\rm E+}06$& $1.35{\rm E+}06$\\
$73$ &  Ti& $  5 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}         $  &  $ 17 $ & $((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}     $  &       $14.303$ &   $14.3092$  & $14.3086$ &  $14.2704$ &  $9.08{\rm E+}05$ &$8.98{\rm E+}05$& $9.03{\rm E+}05$\\
$73$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}   $  &       $22.869$ &   $22.9255$  & $22.8460$ &  $23.0137$ &  $2.76{\rm E+}06$ &$2.75{\rm E+}06$& $2.73{\rm E+}06$\\
$73$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 3  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}   $  &       $18.841$ &   $18.8575$  & $18.8314$ &  $18.8579$ &  $1.31{\rm E+}06$ &$1.30{\rm E+}06$& $1.30{\rm E+}06$\\
$73$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}   $  &       $18.352$ &   $18.3799$  & $18.3689$ &  $18.3840$ &  $3.10{\rm E+}06$ &$3.07{\rm E+}06$& $3.09{\rm E+}06$\\
$73$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}   $  &       $15.374$ &   $15.3752$  & $15.3831$ &  $15.3315$ &  $9.86{\rm E+}04$ &$9.94{\rm E+}04$& $1.00{\rm E+}05$\\
$73$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}   $  &       $12.787$ &   $12.7952$  & $12.8014$ &  $12.7531$ &  $2.17{\rm E+}05$ &$2.14{\rm E+}05$& $2.16{\rm E+}05$\\
$73$ &  V & $  4 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}      $  &  $ 13 $ & $((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}  $  &       $20.368$ &   $20.4055$  & $20.3697$ &  $20.4465$ &  $1.90{\rm E+}06$ &$1.88{\rm E+}06$& $1.88{\rm E+}06$\\
$73$ &  V & $  4 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}      $  &  $ 15 $ & $((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{13/2}  $  &       $18.841$ &   $18.8289$  & $18.8069$ &  $18.8432$ &  $4.25{\rm E+}05$ &$4.23{\rm E+}05$& $4.23{\rm E+}05$\\
$73$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}     $  &       $21.144$ &   $21.1991$  & $21.1583$ &  $21.2545$ &  $2.09{\rm E+}06$ &$2.08{\rm E+}06$& $2.08{\rm E+}06$\\
$73$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}     $  &       $20.602$ &   $20.6352$  & $20.5997$ &  $20.6685$ &  $2.47{\rm E+}06$ &$2.46{\rm E+}06$& $2.46{\rm E+}06$\\
$73$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 8  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}     $  &       $18.242$ &   $18.2491$  & $18.2370$ &  $18.2370$ &  $5.38{\rm E+}05$ &$5.35{\rm E+}05$& $5.35{\rm E+}05$\\
$73$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}     $  &       $16.286$ &   $16.3183$  & $16.3246$ &  $16.2870$ &  $8.48{\rm E+}05$ &$8.35{\rm E+}05$& $8.47{\rm E+}05$\\
$73$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 12 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}     $  &       $13.861$ &   $13.8689$  & $13.8786$ &  $13.8207$ &  $3.17{\rm E+}04$ &$3.11{\rm E+}04$& $3.13{\rm E+}04$\\
$73$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 15 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}     $  &       $13.462$ &   $13.4634$  & $13.4812$ &  $13.3992$ &  $3.43{\rm E+}05$ &$3.40{\rm E+}05$& $3.39{\rm E+}05$\\
$73$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}     $  &       $22.214$ &   $22.2728$  & $22.2039$ &  $22.3583$ &  $2.69{\rm E+}06$ &$2.68{\rm E+}06$& $2.66{\rm E+}06$\\
$73$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}     $  &       $18.486$ &   $18.5089$  & $18.4999$ &  $18.5076$ &  $1.66{\rm E+}06$ &$1.65{\rm E+}06$& $1.66{\rm E+}06$\\
$73$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 15 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}     $  &       $14.665$ &   $14.6679$  & $14.6696$ &  $14.6071$ &  $4.07{\rm E+}05$ &$4.05{\rm E+}05$& $4.07{\rm E+}05$\\
$73$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}   $  &       $20.215$ &   $20.2708$  & $20.2444$ &  $20.3167$ &  $2.93{\rm E+}06$ &$2.92{\rm E+}06$& $2.92{\rm E+}06$\\
$73$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}   $  &       $18.21 $ &   $18.2331$  & $18.2240$ &  $18.2328$ &  $1.85{\rm E+}06$ &$1.84{\rm E+}06$& $1.85{\rm E+}06$\\
$73$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}  $  &       $16.281$ &   $16.2870$  & $16.2883$ &  $16.2525$ &  $1.56{\rm E+}05$ &$1.55{\rm E+}05$& $1.56{\rm E+}05$\\
$73$ &  Mn& $  2 $ &  $(d_{+}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}   $  &       $20.417$ &   $20.4617$  & $20.4038$ &  $20.4889$ &  $8.43{\rm E+}05$ &$8.41{\rm E+}05$& $8.38{\rm E+}05$\\
$73$ &  Mn& $  2 $ &  $(d_{+}^{3})_{3/2}                                 $  &  $ 8  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}   $  &       $19.968$ &   $20.0099$  & $19.9848$ &  $20.0415$ &  $2.12{\rm E+}06$ &$2.10{\rm E+}06$& $2.11{\rm E+}06$\\
$73$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{3/2}   $  &       $23.938$ &   $23.9906$  & $23.9391$ &  $24.0887$ &  $1.39{\rm E+}06$ &$1.38{\rm E+}06$& $1.38{\rm E+}06$\\
$73$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}   $  &       $23.031$ &   $23.0724$  & $23.0231$ &  $23.1203$ &  $7.07{\rm E+}05$ &$7.04{\rm E+}05$& $7.00{\rm E+}05$\\
$73$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}   $  &       $19.508$ &   $19.5194$  & $19.5097$ &  $19.5120$ &  $2.29{\rm E+}05$ &$2.28{\rm E+}05$& $2.28{\rm E+}05$\\
$73$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 11 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{5/2}   $  &       $18.169$ &   $18.1813$  & $18.1837$ &  $18.1220$ &  $7.03{\rm E+}05$ &$7.00{\rm E+}05$& $7.02{\rm E+}05$\\
$73$ &  Mn& $  5 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}       $  &  $ 15 $ & $((d_{-}^{2})_{2  },(d_{+}^{5})_{5/2})_{9/2}   $  &       $17.64 $ &   $17.6631$  & $17.6584$ &  $17.6608$ &  $1.81{\rm E+}06$ &$1.79{\rm E+}06$& $1.81{\rm E+}06$\\
$73$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}     $  &       $20.322$ &   $20.3645$  & $20.3426$ &  $20.4182$ &  $2.65{\rm E+}06$ &$2.64{\rm E+}06$& $2.64{\rm E+}06$\\
$73$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}     $  &       $16.436$ &   $16.4494$  & $16.4539$ &  $16.4099$ &  $8.38{\rm E+}05$ &$8.32{\rm E+}05$& $8.37{\rm E+}05$\\
$73$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}     $  &       $20.204$ &   $20.2436$  & $20.2149$ &  $20.2858$ &  $1.60{\rm E+}06$ &$1.59{\rm E+}06$& $1.59{\rm E+}06$\\
$73$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}     $  &       $18.667$ &   $18.7019$  & $18.6827$ &  $18.6907$ &  $1.41{\rm E+}06$ &$1.40{\rm E+}06$& $1.40{\rm E+}06$\\
$73$ &  Co& $  1 $ &  $(d_{+}^{5})_{5/2}                                 $  &  $ 2  $ & $(d_{-}^{3})_{3/2}                             $  &       $19.843$ &   $19.8810$  & $19.8638$ &  $19.9229$ &  $2.04{\rm E+}06$ &$2.02{\rm E+}06$& $2.02{\rm E+}06$\\
$74$ &  K & $  1 $ &  $(d_{-}^{1})_{3/2}                                 $  &  $ 2  $ & $(d_{+}^{1})_{5/2}                             $  &       $15.962$ &   $15.9860$  & $15.9602$ &  $16.0030$ &  $2.61{\rm E+}06$ &$2.55{\rm E+}06$& $2.59{\rm E+}06$\\
$74$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 3  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}     $  &       $17.08 $ &   $17.1050$  & $17.0707$ &  $17.1470$ &  $3.70{\rm E+}06$ &$3.64{\rm E+}06$& $3.68{\rm E+}06$\\
$74$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 4  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}     $  &       $14.959$ &   $14.9768$  & $14.9701$ &  $14.9840$ &  $1.82{\rm E+}06$ &$1.77{\rm E+}06$& $1.81{\rm E+}06$\\
$74$ &  Ca& $  2 $ &  $(d_{-}^{2})_{0}                                   $  &  $ 6  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $19.177$ &   $19.2038$  & $19.1605$ &  $19.2810$ &  $1.74{\rm E+}06$ &$1.71{\rm E+}06$& $1.72{\rm E+}06$\\
$74$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 2  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $18.867$ &   $18.8973$  & $18.8498$ &  $18.9710$ &  $3.44{\rm E+}06$ &$3.39{\rm E+}06$& $3.41{\rm E+}06$\\
$74$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 3  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}   $  &       $17.216$ &   $17.2403$  & $17.2158$ &  $17.2710$ &  $2.76{\rm E+}06$ &$2.72{\rm E+}06$& $2.74{\rm E+}06$\\
$74$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 6  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}   $  &       $16.027$ &   $16.0454$  & $16.0378$ &  $16.0560$ &  $1.03{\rm E+}06$ &$1.01{\rm E+}06$& $1.02{\rm E+}06$\\
$74$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $12.312$ &   $12.3166$  & $12.3188$ &  $12.2910$ &  $2.76{\rm E+}05$ &$2.71{\rm E+}05$& $2.75{\rm E+}05$\\
$74$ &  Sc& $  4 $ &  $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{9/2}       $  &  $ 12 $ & $((d_{-}^{1})_{3/2},(d_{+}^{2})_{4  })_{11/2}  $  &       $15.785$ &   $15.7987$  & $15.7778$ &  $15.8120$ &  $1.42{\rm E+}06$ &$1.40{\rm E+}06$& $1.42{\rm E+}06$\\
$74$ &  Ti& $  1 $ &  $(d_{-}^{4})_{0}                                   $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $19.319$ &   $19.3548$  & $19.3020$ &  $19.4270$ &  $3.34{\rm E+}06$ &$3.31{\rm E+}06$& $3.31{\rm E+}06$\\
$74$ &  Ti& $  2 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}         $  &  $ 7  $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{2}     $  &       $16.89 $ &   $16.9090$  & $16.8940$ &  $16.9220$ &  $4.73{\rm E+}06$ &$4.68{\rm E+}06$& $4.70{\rm E+}06$\\
$74$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 8  $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{4}     $  &       $19.445$ &   $19.4927$  & $19.4430$ &  $19.5680$ &  $3.04{\rm E+}06$ &$3.01{\rm E+}06$& $3.02{\rm E+}06$\\
$74$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 10 $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}     $  &       $17.846$ &   $17.8632$  & $17.8312$ &  $17.9050$ &  $1.66{\rm E+}06$ &$1.64{\rm E+}06$& $1.65{\rm E+}06$\\
$74$ &  Ti& $  5 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{3}         $  &  $ 17 $ & $((d_{-}^{2})_{0  },(d_{+}^{2})_{4  })_{4}     $  &       $13.543$ &   $13.5495$  & $13.5490$ &  $13.5210$ &  $1.09{\rm E+}06$ &$1.08{\rm E+}06$& $1.09{\rm E+}06$\\
$74$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}   $  &       $21.203$ &   $21.2535$  & $21.1852$ &  $21.3700$ &  $3.43{\rm E+}06$ &$3.41{\rm E+}06$& $3.40{\rm E+}06$\\
$74$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 3  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}   $  &       $17.66 $ &   $17.6783$  & $17.6552$ &  $17.7090$ &  $1.61{\rm E+}06$ &$1.59{\rm E+}06$& $1.59{\rm E+}06$\\
$74$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}   $  &       $17.215$ &   $17.2384$  & $17.2284$ &  $17.2600$ &  $3.77{\rm E+}06$ &$3.72{\rm E+}06$& $3.75{\rm E+}06$\\
$74$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}   $  &       $14.531$ &   $14.5301$  & $14.5370$ &  $14.5110$ &  $1.19{\rm E+}05$ &$1.20{\rm E+}05$& $1.21{\rm E+}05$\\
$74$ &  V & $  4 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}      $  &  $ 13 $ & $((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}  $  &       $18.996$ &   $19.0336$  & $19.0026$ &  $19.0980$ &  $2.33{\rm E+}06$ &$2.31{\rm E+}06$& $2.31{\rm E+}06$\\
$74$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}     $  &       $19.684$ &   $19.7281$  & $19.6930$ &  $19.7910$ &  $2.58{\rm E+}06$ &$2.56{\rm E+}06$& $2.56{\rm E+}06$\\
$74$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}     $  &       $19.239$ &   $19.2681$  & $19.2371$ &  $19.3170$ &  $3.04{\rm E+}06$ &$3.02{\rm E+}06$& $3.02{\rm E+}06$\\
$74$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 8  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}     $  &       $17.133$ &   $17.1417$  & $17.1312$ &  $17.1530$ &  $6.60{\rm E+}05$ &$6.56{\rm E+}05$& $6.57{\rm E+}05$\\
$74$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}     $  &       $15.363$ &   $15.3832$  & $15.3889$ &  $15.3630$ &  $1.01{\rm E+}06$ &$9.98{\rm E+}05$& $1.01{\rm E+}06$\\
$74$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 12 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}     $  &       $13.137$ &   $13.1442$  & $13.1531$ &  $13.1050$ &  $3.81{\rm E+}04$ &$3.73{\rm E+}04$& $3.68{\rm E+}04$\\
$74$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 15 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}     $  &       $12.779$ &   $12.7842$  & $12.8000$ &  $12.6850$ &  $4.09{\rm E+}05$ &$4.07{\rm E+}05$& $4.05{\rm E+}05$\\
$74$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 13 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}     $  &       $14.193$ &   $14.2079$  & $14.2023$ &  $14.1760$ &  $3.21{\rm E+}05$ &$3.21{\rm E+}05$& $3.20{\rm E+}05$\\
$74$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 15 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}     $  &       $13.886$ &   $13.8935$  & $13.8950$ &  $13.8480$ &  $4.92{\rm E+}05$ &$4.89{\rm E+}05$& $4.92{\rm E+}05$\\
$74$ &  Cr& $  3 $ &  $(d_{+}^{2})_{0}                                   $  &  $ 14 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{1}     $  &       $17.826$ &   $17.8391$  & $17.8371$ &  $17.8230$ &  $1.33{\rm E+}06$ &$1.32{\rm E+}06$& $1.32{\rm E+}06$\\
$74$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}   $  &       $18.88 $ &   $18.9240$  & $18.9011$ &  $18.9720$ &  $3.59{\rm E+}06$ &$3.57{\rm E+}06$& $3.57{\rm E+}06$\\
$74$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}   $  &       $17.106$ &   $17.1262$  & $17.1181$ &  $17.1370$ &  $2.25{\rm E+}06$ &$2.24{\rm E+}06$& $2.23{\rm E+}06$\\
$74$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}  $  &       $15.368$ &   $15.3703$  & $15.3716$ &  $15.3540$ &  $1.90{\rm E+}05$ &$1.89{\rm E+}05$& $1.89{\rm E+}05$\\
$74$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}   $  &       $14.166$ &   $14.1775$  & $14.1873$ &  $14.1390$ &  $1.74{\rm E+}05$ &$1.71{\rm E+}05$& $1.76{\rm E+}05$\\
$74$ &  Mn& $  2 $ &  $(d_{+}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{5/2}   $  &       $19.047$ &   $19.0872$  & $19.0374$ &  $19.1270$ &  $1.04{\rm E+}06$ &$1.03{\rm E+}06$& $1.03{\rm E+}06$\\
$74$ &  Mn& $  2 $ &  $(d_{+}^{3})_{3/2}                                 $  &  $ 8  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{1/2}   $  &       $18.67 $ &   $18.7023$  & $18.6805$ &  $18.7410$ &  $2.59{\rm E+}06$ &$2.57{\rm E+}06$& $2.56{\rm E+}06$\\
$74$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}   $  &       $18.276$ &   $18.2819$  & $18.2738$ &  $18.3030$ &  $2.83{\rm E+}05$ &$2.81{\rm E+}05$& $2.72{\rm E+}05$\\
$74$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}     $  &       $18.988$ &   $19.0258$  & $19.0067$ &  $19.0750$ &  $3.24{\rm E+}06$ &$3.23{\rm E+}06$& $3.22{\rm E+}06$\\
$74$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}     $  &       $15.511$ &   $15.5232$  & $15.5272$ &  $15.5250$ &  $1.01{\rm E+}06$ &$1.01{\rm E+}06$& $1.01{\rm E+}06$\\
$74$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{2}     $  &       $18.878$ &   $18.9131$  & $18.8884$ &  $18.9560$ &  $1.95{\rm E+}06$ &$1.94{\rm E+}06$& $1.93{\rm E+}06$\\
$74$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}     $  &       $17.502$ &   $17.5338$  & $17.5170$ &  $17.4890$ &  $1.72{\rm E+}06$ &$1.71{\rm E+}06$& $1.71{\rm E+}06$\\
$74$ &  Co& $  1 $ &  $(d_{+}^{5})_{5/2}                                 $  &  $ 2  $ & $(d_{-}^{3})_{3/2}                             $  &       $18.567$ &   $18.6007$  & $18.5858$ &  $18.6400$ &  $2.48{\rm E+}06$ &$2.47{\rm E+}06$& $2.47{\rm E+}06$\\
$79$ &  K & $  1 $ &  $(d_{-}^{1})_{3/2}                                 $  &  $ 2  $ & $(d_{+}^{1})_{5/2}                             $  &       $11.75 $ &   $11.7682$  & $11.7555$ &  $11.7861$ &  $6.52{\rm E+}06$ &$6.38{\rm E+}06$& $6.49{\rm E+}06$\\
$79$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 3  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{3}     $  &       $12.444$ &   $12.4612$  & $12.4445$ &  $12.4874$ &  $9.41{\rm E+}06$ &$9.26{\rm E+}06$& $9.35{\rm E+}06$\\
$79$ &  Ca& $  1 $ &  $(d_{-}^{2})_{2}                                   $  &  $ 4  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{2}     $  &       $11.189$ &   $11.2012$  & $11.1976$ &  $11.2089$ &  $4.51{\rm E+}06$ &$4.41{\rm E+}06$& $4.49{\rm E+}06$\\
$79$ &  Ca& $  2 $ &  $(d_{-}^{2})_{0}                                   $  &  $ 6  $ & $((d_{-}^{1})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $13.656$ &   $13.6802$  & $13.6594$ &  $13.7184$ &  $4.68{\rm E+}06$ &$4.60{\rm E+}06$& $4.65{\rm E+}06$\\
$79$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 2  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $13.501$ &   $13.5211$  & $13.4987$ &  $13.5597$ &  $9.06{\rm E+}06$ &$8.94{\rm E+}06$& $8.98{\rm E+}06$\\
$79$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 3  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{3/2}   $  &       $12.59 $ &   $12.6024$  & $12.5897$ &  $12.6212$ &  $7.19{\rm E+}06$ &$7.08{\rm E+}06$& $7.14{\rm E+}06$\\
$79$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 6  $ & $((d_{-}^{2})_{2  },(d_{+}^{1})_{5/2})_{1/2}   $  &       $11.887$ &   $11.8921$  & $11.8880$ &  $11.9000$ &  $2.66{\rm E+}06$ &$2.62{\rm E+}06$& $2.65{\rm E+}06$\\
$79$ &  Sc& $  1 $ &  $(d_{-}^{3})_{3/2}                                 $  &  $ 7  $ & $((d_{-}^{2})_{0  },(d_{+}^{1})_{5/2})_{5/2}   $  &       $9.502 $ &   $9.5058 $  & $9.5078 $ &  $9.4918 $ &  $6.44{\rm E+}05$ &$6.34{\rm E+}05$& $6.44{\rm E+}05$\\
$79$ &  Ti& $  1 $ &  $(d_{-}^{4})_{0}                                   $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{1}     $  &       $13.781$ &   $13.8026$  & $13.7777$ &  $13.8384$ &  $8.96{\rm E+}06$ &$8.87{\rm E+}06$& $8.89{\rm E+}06$\\
$79$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 10 $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{4  })_{5}     $  &       $12.991$ &   $12.9991$  & $12.9839$ &  $13.0196$ &  $4.33{\rm E+}06$ &$4.29{\rm E+}06$& $4.30{\rm E+}06$\\
$79$ &  Ti& $  3 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{1})_{5/2})_{4}         $  &  $ 13 $ & $((d_{-}^{2})_{2  },(d_{+}^{2})_{2  })_{3}     $  &       $11.87 $ &   $11.8756$  & $11.8761$ &  $11.8770$ &  $4.41{\rm E+}06$ &$4.36{\rm E+}06$& $4.39{\rm E+}06$\\
$79$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 2  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{5/2}   $  &       $14.862$ &   $14.8920$  & $14.8598$ &  $14.9435$ &  $9.46{\rm E+}06$ &$9.41{\rm E+}06$& $9.34{\rm E+}06$\\
$79$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 3  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{7/2}   $  &       $12.947$ &   $12.9572$  & $12.9455$ &  $12.9689$ &  $4.25{\rm E+}06$ &$4.21{\rm E+}06$& $4.22{\rm E+}06$\\
$79$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{3/2}   $  &       $12.647$ &   $12.6633$  & $12.6578$ &  $12.6749$ &  $9.57{\rm E+}06$ &$9.47{\rm E+}06$& $9.52{\rm E+}06$\\
$79$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{5/2}   $  &       $11.509$ &   $11.5159$  & $11.5158$ &  $11.5065$ &  $8.90{\rm E+}04$ &$8.55{\rm E+}04$& $9.17{\rm E+}04$\\
$79$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{2  })_{7/2}   $  &       $11.028$ &   $11.0308$  & $11.0350$ &  $11.0158$ &  $2.93{\rm E+}05$ &$2.95{\rm E+}05$& $2.96{\rm E+}05$\\
$79$ &  V & $  1 $ &  $(d_{+}^{1})_{5/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{2})_{0  })_{3/2}   $  &       $9.387 $ &   $9.3913 $  & $9.3957 $ &  $9.3698 $ &  $5.76{\rm E+}05$ &$5.70{\rm E+}05$& $5.75{\rm E+}05$\\
$79$ &  V & $  4 $ &  $((d_{-}^{3})_{3/2},(d_{+}^{2})_{4  })_{11/2}      $  &  $ 13 $ & $((d_{-}^{2})_{2  },(d_{+}^{3})_{9/2})_{11/2}  $  &       $13.652$ &   $13.6761$  & $13.6612$ &  $13.7051$ &  $6.16{\rm E+}06$ &$6.10{\rm E+}06$& $6.11{\rm E+}06$\\
$79$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{3}     $  &       $14.025$ &   $14.0524$  & $14.0358$ &  $14.0868$ &  $6.89{\rm E+}06$ &$6.85{\rm E+}06$& $6.85{\rm E+}06$\\
$79$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{4}     $  &       $13.869$ &   $13.8877$  & $13.8723$ &  $13.9155$ &  $8.04{\rm E+}06$ &$8.00{\rm E+}06$& $7.98{\rm E+}06$\\
$79$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 8  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{9/2})_{5}     $  &       $12.667$ &   $12.6726$  & $12.6680$ &  $12.6774$ &  $1.74{\rm E+}06$ &$1.73{\rm E+}06$& $1.73{\rm E+}06$\\
$79$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{3}     $  &       $11.553$ &   $11.5593$  & $11.5629$ &  $11.5501$ &  $2.40{\rm E+}06$ &$2.36{\rm E+}06$& $2.39{\rm E+}06$\\
$79$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 12 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{4}     $  &       $10.117$ &   $10.1213$  & $10.1273$ &  $10.0994$ &  $9.00{\rm E+}04$ &$8.82{\rm E+}04$& $8.98{\rm E+}05$\\
$79$ &  Cr& $  1 $ &  $(d_{+}^{2})_{4}                                   $  &  $ 15 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}     $  &       $9.91  $ &   $9.9146 $  & $9.9238 $ &  $9.8848 $ &  $9.66{\rm E+}05$ &$9.61{\rm E+}05$& $9.56{\rm E+}05$\\
$79$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{1}     $  &       $14.562$ &   $14.5929$  & $14.5654$ &  $14.6410$ &  $9.07{\rm E+}06$ &$9.02{\rm E+}06$& $8.98{\rm E+}06$\\
$79$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{3/2})_{2}     $  &       $12.773$ &   $12.7899$  & $12.7858$ &  $12.7997$ &  $5.23{\rm E+}06$ &$5.18{\rm E+}06$& $5.20{\rm E+}06$\\
$79$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 14 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{2}     $  &       $10.764$ &   $10.7725$  & $10.7707$ &  $10.7550$ &  $7.45{\rm E+}05$ &$7.44{\rm E+}05$& $7.40{\rm E+}05$\\
$79$ &  Cr& $  2 $ &  $(d_{+}^{2})_{2}                                   $  &  $ 15 $ & $((d_{-}^{3})_{3/2},(d_{+}^{3})_{5/2})_{3}     $  &       $10.652$ &   $10.6545$  & $10.6557$ &  $10.6295$ &  $1.22{\rm E+}06$ &$1.21{\rm E+}06$& $1.22{\rm E+}06$\\
$79$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{7/2}   $  &       $13.627$ &   $13.6510$  & $13.6399$ &  $13.6811$ &  $9.36{\rm E+}06$ &$9.31{\rm E+}06$& $9.29{\rm E+}06$\\
$79$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 5  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{9/2}   $  &       $12.65 $ &   $12.6637$  & $12.6599$ &  $12.6728$ &  $5.73{\rm E+}06$ &$5.70{\rm E+}06$& $5.70{\rm E+}06$\\
$79$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 9  $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{4  })_{11/2}  $  &       $11.598$ &   $11.6012$  & $11.6029$ &  $11.5917$ &  $4.83{\rm E+}05$ &$4.80{\rm E+}05$& $4.80{\rm E+}05$\\
$79$ &  Mn& $  1 $ &  $(d_{+}^{3})_{9/2}                                 $  &  $ 10 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{2  })_{7/2}   $  &       $10.783$ &   $10.7968$  & $10.8030$ &  $10.7761$ &  $3.90{\rm E+}05$ &$3.86{\rm E+}05$& $3.89{\rm E+}05$\\
$79$ &  Mn& $  3 $ &  $(d_{+}^{3})_{5/2}                                 $  &  $ 12 $ & $((d_{-}^{3})_{3/2},(d_{+}^{4})_{0  })_{3/2}   $  &       $10.541$ &   $10.5466$  & $10.5526$ &  $10.5155$ &  $2.51{\rm E+}06$ &$2.49{\rm E+}06$& $2.49{\rm E+}06$\\
$79$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 4  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{3}     $  &       $13.739$ &   $13.7630$  & $13.7537$ &  $13.7943$ &  $8.44{\rm E+}06$ &$8.39{\rm E+}06$& $8.38{\rm E+}06$\\
$79$ &  Fe& $  1 $ &  $(d_{+}^{4})_{4}                                   $  &  $ 6  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{4}     $  &       $11.707$ &   $11.7137$  & $11.7165$ &  $11.6996$ &  $2.52{\rm E+}06$ &$2.51{\rm E+}06$& $2.52{\rm E+}06$\\
$79$ &  Fe& $  2 $ &  $(d_{+}^{4})_{2}                                   $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}     $  &       $12.854$ &   $12.8744$  & $12.8660$ &  $12.8748$ &  $4.40{\rm E+}06$ &$4.38{\rm E+}06$& $4.38{\rm E+}06$\\
$79$ &  Fe& $  3 $ &  $(d_{+}^{4})_{0}                                   $  &  $ 7  $ & $((d_{-}^{3})_{3/2},(d_{+}^{5})_{5/2})_{1}     $  &       $16.61 $ &   $16.6401$  & $16.6155$ &  $16.6990$ &  $1.89{\rm E+}06$ &$1.88{\rm E+}06$& $1.86{\rm E+}06$\\
$79$ &  Co& $  1 $ &  $(d_{+}^{5})_{5/2}                                 $  &  $ 2  $ & $(d_{-}^{3})_{3/2}                             $  &       $13.517$ &   $13.5392$  & $13.5321$ &  $13.5678$ &  $6.43{\rm E+}06$ &$6.39{\rm E+}06$& $6.38{\rm E+}06$\\
\\
\hline
\end{longtable}
\clearpage

\begin{longtable}{@{\extracolsep\fill}ccccccccccc@{}}
	\caption{{\textnormal {Wavelengths ($\lambda$, in {nm}), transition rates (\emph{A}, in s$^{-1}$), weighted oscillator strengths (\emph{gf}, dimensionless) and line strengths (\emph{S}, in atomic unit) with the uncertainties (in \%), for 11988 M1 transitions among all levels of the $3s^2 3p^6 3d^k$ ($k=1$-$9$) ground configurations of highly charged ions ($Z=72$-$83$)}}. Table~\ref{table4} is published in its entirety in the machine-readable format. The values for the K-like sequence are shown here for guidance regarding its form and content. See page\
		\pageref{tbl4te} for Explanation of Tables\label{table4}}
	Sequence&Z&i &Lower level & j & Upper level &$\lambda$ &\emph{A}& \emph{gf}& \emph{S} & Unc.\\
	\hline\\
	\endfirsthead\\
	\caption[]{(\emph{continued})}
	Sequence&Z&i &Lower level & j & Upper level &$\lambda$ &\emph{A}& \emph{gf}& \emph{S} & Unc.\\
	\hline\\
	\endhead
	$ K$&$   72$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.8190{\rm E+}00$&$  1.77{\rm E+}06$&$  5.27{\rm E-}05$&$       2.37{\rm E+}00$& $1.4$\\
	$ K$&$   73$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.7044{\rm E+}00$&$  2.15{\rm E+}06$&$  5.62{\rm E-}05$&$       2.37{\rm E+}00$& $1.5$\\
	$ K$&$   74$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.5986{\rm E+}00$&$  2.61{\rm E+}06$&$  5.99{\rm E-}05$&$       2.37{\rm E+}00$& $1.4$\\
	$ K$&$   75$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.5009{\rm E+}00$&$  3.15{\rm E+}06$&$  6.38{\rm E-}05$&$       2.37{\rm E+}00$& $1.4$\\
	$ K$&$   76$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.4104{\rm E+}00$&$  3.79{\rm E+}06$&$  6.78{\rm E-}05$&$       2.37{\rm E+}00$& $1.4$\\
	$ K$&$   77$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.3266{\rm E+}00$&$  4.55{\rm E+}06$&$  7.21{\rm E-}05$&$       2.36{\rm E+}00$& $1.2$\\
	$ K$&$   78$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.2490{\rm E+}00$&$  5.45{\rm E+}06$&$  7.65{\rm E-}05$&$       2.36{\rm E+}00$& $1.2$\\
	$ K$&$   79$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.1768{\rm E+}00$&$  6.52{\rm E+}06$&$  8.12{\rm E-}05$&$       2.36{\rm E+}00$& $1.2$\\
	$ K$&$   80$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.1098{\rm E+}00$&$  7.77{\rm E+}06$&$  8.60{\rm E-}05$&$       2.36{\rm E+}00$& $1.1$\\
	$ K$&$   81$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$1.0474{\rm E+}00$&$  9.23{\rm E+}06$&$  9.11{\rm E-}05$&$       2.36{\rm E+}00$& $1.1$\\
	$ K$&$   82$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$9.8933{\rm E-}01$&$  1.10{\rm E+}07$&$  9.64{\rm E-}05$&$       2.36{\rm E+}00$& $1.3$\\
	$ K$&$   83$&$   1    $&$(d_{-}^{1})_{3/2}                            $&$2    $&$(d_{+}^{1})_{5/2}                                      $&$9.3517{\rm E-}01$&$  1.30{\rm E+}07$&$  1.02{\rm E-}04$&$       2.36{\rm E+}00$& $1.2$\\
	\\
	\hline
\end{longtable}
\clearpage
\begin{longtable}{@{\extracolsep\fill}ccccccccccc@{}}
	\caption{{\textnormal { Wavelengths ($\lambda$, in {nm}), transition rates (\emph{A}, in s$^{-1}$), weighted oscillator strengths (\emph{gf}, dimensionless) and line strengths (\emph{S}, in atomic unit)  with the uncertainties (in \%), for 18192 E2 transitions among all levels of the $3s^2 3p^6 3d^k$ ($k=1$-$9$) ground configurations of highly charged ions ($Z=72$-$83$)}}. Table~\ref{table5} is published in its entirety in the machine-readable format. The values for the K-like sequence are shown here for guidance regarding its form and content. See page\
		\pageref{tbl5te} for Explanation of Tables\label{table5}. }
	Sequence&Z&i &Lower level & j & Upper level &$\lambda$ &\emph{A}& \emph{gf}& \emph{S}& Unc. \\
	\hline\\                                                                                   
	\endfirsthead\\                                                                            
	\caption[]{(\emph{continued})}                                                             
	Sequence&Z&i &Lower level & j & Upper level &$\lambda$ &\emph{A}& \emph{gf}& \emph{S}& Unc.  \\
	\hline\\
	\endhead
	K&$   72$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.8190{\rm E+}01 $&$     3.20{\rm E+}02$&$	9.52{\rm E-}09$&$	3.41{\rm E-}04$&$1.7$\\
	K&$   73$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.7044{\rm E+}01 $&$     4.14{\rm E+}02$&$	1.08{\rm E-}08$&$	3.19{\rm E-}04$&$1.5$\\
	K&$   74$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.5986{\rm E+}01 $&$     5.35{\rm E+}02$&$	1.23{\rm E-}08$&$	2.99{\rm E-}04$&$1.5$\\
	K&$   75$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.5009{\rm E+}01 $&$     6.88{\rm E+}02$&$	1.39{\rm E-}08$&$	2.81{\rm E-}04$&$1.5$\\
	K&$   76$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.4104{\rm E+}01 $&$     8.81{\rm E+}02$&$	1.58{\rm E-}08$&$	2.63{\rm E-}04$&$1.4$\\
	K&$   77$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.3266{\rm E+}01 $&$     1.12{\rm E+}03$&$	1.78{\rm E-}08$&$	2.47{\rm E-}04$&$1.3$\\
	K&$   78$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.2490{\rm E+}01 $&$     1.43{\rm E+}03$&$	2.01{\rm E-}08$&$	2.33{\rm E-}04$&$1.4$\\
	K&$   79$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.1768{\rm E+}01 $&$     1.81{\rm E+}03$&$	2.26{\rm E-}08$&$	2.19{\rm E-}04$&$1.1$\\
	K&$   80$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.1098{\rm E+}01 $&$     2.29{\rm E+}03$&$	2.53{\rm E-}08$&$	2.06{\rm E-}04$&$1.2$\\
	K&$   81$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$1.0474{\rm E+}01 $&$     2.88{\rm E+}03$&$	2.84{\rm E-}08$&$	1.95{\rm E-}04$&$1.2$\\
	K&$   82$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$9.8933{\rm E+}00 $&$     3.61{\rm E+}03$&$	3.18{\rm E-}08$&$	1.84{\rm E-}04$&$1.2$\\
	K&$   83$&$   1    $&$(d_{-}^{1})_{3/2}                               $&$  2    $&$(d_{+}^{1})_{5/2}                                     $&$9.3517{\rm E+}00 $&$     4.52{\rm E+}03$&$	3.56{\rm E-}08$&$	1.73{\rm E-}04$&$1.0$\\
	\\
	\hline
\end{longtable}
